Space-O-RAN: Enabling Intelligent, Open, and Interoperable Non Terrestrial Networks in 6G

Satellite networks are rapidly evolving, yet most \glspl{ntn} remain isolated from terrestrial orchestration frameworks. Their control architectures are typically monolithic and static, limiting their adaptability to dynamic traffic, topology changes, and mission requirements. These constraints lead to inefficient spectrum use and underutilized network capacity. Although \gls{ai} promises automation, its deployment in orbit is limited by computing, energy, and connectivity limitations. This paper introduces Space-O-RAN, a distributed control architecture that extends Open RAN principles into satellite constellations through hierarchical, closed-loop control. Lightweight \glspl{dapp} operate onboard satellites, enabling real-time functions like scheduling and beam steering without relying on persistent ground access. Cluster-level coordination is managed via \glspl{spaceric}, which leverage low-latency \glspl{isl} for autonomous decisions in orbit. Strategic tasks, including AI training and policy updates, are transferred to terrestrial platforms \glspl{smo} using digital twins and feeder links. A key enabler is the dynamic mapping of the O-RAN interfaces to satellite links, supporting adaptive signaling under varying conditions. Simulations using the Starlink topology validate the latency bounds that inform this architectural split, demonstrating both feasibility and scalability for autonomous satellite RAN operations.

==> figures/ISL_duration.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=721,
xlabel style={font=\color{white!15!black}},
xlabel={ISL duration [m]},
ymin=0,
ymax=0.25,
ylabel style={font=\color{white!15!black}},
ylabel={PDF},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
1	0.0387743905356456\\
2	0.0826699163234119\\
3	0.161899522650716\\
4	0.247137780673188\\
5	0.152066521753234\\
6	0.0737282482320875\\
7	0.0491085011113744\\
8	0.0328568368413602\\
9	0.0233551881371604\\
10	0.0190252414962772\\
11	0.016152862869522\\
12	0.0119992463389593\\
13	0.010601291330064\\
14	0.00978003119099434\\
15	0.00762774374422113\\
16	0.00575238997972875\\
17	0.00516965253498033\\
18	0.00510912077566591\\
19	0.00443139829353444\\
20	0.00473511719097017\\
21	0.00364063372264242\\
22	0.00352720293023186\\
23	0.00324624086466915\\
24	0.00298736423376581\\
25	0.0025262556947735\\
26	0.00237847763438068\\
27	0.00223557603796066\\
28	0.00147470631142357\\
29	0.00131236953250329\\
30	0.00120826762769286\\
31	0.00112706390153727\\
32	0.00123236725399317\\
33	0.00159767801160697\\
34	0.000990098869953681\\
35	0.00068599126886794\\
36	0.000559415225748126\\
37	0.000473865086051567\\
38	0.000403403715314295\\
39	0.000337818808549812\\
40	0.000284637081890035\\
41	0.000215271148711868\\
42	0.000170534892265836\\
43	0.000113536802496919\\
44	7.26169091600277e-05\\
45	3.66441531868363e-05\\
46	1.71736339911306e-05\\
47	6.07791161826022e-06\\
48	5.75988135916521e-06\\
49	4.55843371369517e-06\\
50	5.61853457734521e-06\\
51	5.15915753643019e-06\\
52	5.01781075461018e-06\\
53	4.94713736370018e-06\\
54	5.4771877955252e-06\\
55	5.26516762279519e-06\\
56	5.79521805462021e-06\\
57	5.61853457734521e-06\\
58	5.05314745006519e-06\\
59	5.3711777091602e-06\\
60	6.11324831371522e-06\\
61	4.98247405915518e-06\\
62	5.75988135916521e-06\\
63	4.91180066824518e-06\\
64	5.15915753643019e-06\\
65	5.5478611864352e-06\\
66	5.72454466371021e-06\\
67	6.43127857281024e-06\\
68	5.3358410137052e-06\\
69	4.80579058188018e-06\\
70	5.83055475007521e-06\\
71	6.36060518190023e-06\\
72	6.53728865917524e-06\\
73	9.22287751375534e-06\\
74	1.37106378365405e-05\\
75	2.08839870139058e-05\\
76	1.27565470592555e-05\\
77	2.14847108366408e-05\\
78	2.01065797138957e-05\\
79	2.6325838113976e-05\\
80	4.18386474187215e-05\\
81	5.08848414552019e-05\\
82	3.92590686505064e-05\\
83	2.6255164723066e-05\\
84	2.41349629957659e-05\\
85	2.8446039841276e-05\\
86	2.58664610730609e-05\\
87	2.7809979323086e-05\\
88	2.39582795184909e-05\\
89	2.18380777911908e-05\\
90	1.57248294774756e-05\\
91	1.22971700183405e-05\\
92	8.1274399546503e-06\\
93	6.71397213645025e-06\\
94	6.43127857281024e-06\\
95	4.55843371369517e-06\\
96	4.16973006369015e-06\\
97	4.80579058188018e-06\\
98	5.93656483644022e-06\\
99	4.77045388642518e-06\\
100	5.26516762279519e-06\\
101	5.5125244909802e-06\\
102	4.13439336823515e-06\\
103	5.5478611864352e-06\\
104	4.62910710460517e-06\\
105	6.14858500917023e-06\\
106	6.92599230918025e-06\\
107	7.56205282737028e-06\\
108	7.52671613191528e-06\\
109	9.54090777285035e-06\\
110	1.16611095001504e-05\\
111	1.12724058501454e-05\\
112	9.71759125012536e-06\\
113	1.26858736683455e-05\\
114	1.80217146820507e-05\\
115	1.73149807729506e-05\\
116	2.04246099729908e-05\\
117	2.8163346277636e-05\\
118	3.94357521277814e-05\\
119	5.07434946733819e-05\\
120	2.53010739457809e-05\\
121	4.23686978505466e-05\\
122	3.66441531868363e-05\\
123	1.98592228457107e-05\\
124	1.82690715502357e-05\\
125	2.24388016139258e-05\\
126	1.72796440774956e-05\\
127	1.58661762592956e-05\\
128	1.62548799093006e-05\\
129	2.22974548321058e-05\\
130	2.91174370549211e-05\\
131	3.24744231231462e-05\\
132	3.56547257140963e-05\\
133	3.29338001640612e-05\\
134	2.91174370549211e-05\\
135	2.26508217866558e-05\\
136	1.89758054593357e-05\\
137	1.79157045956857e-05\\
138	1.60075230411156e-05\\
139	1.31805874047155e-05\\
140	1.23325067137955e-05\\
141	1.14844260228754e-05\\
142	1.42760249638205e-05\\
143	8.69282708193032e-06\\
144	8.0567665637403e-06\\
145	8.79883716829532e-06\\
146	9.61158116376035e-06\\
147	1.42760249638205e-05\\
148	9.64691785921536e-06\\
149	7.73873630464528e-06\\
150	8.0214298682853e-06\\
151	8.37479682283531e-06\\
152	1.00356215092204e-05\\
153	1.62195432138456e-05\\
154	2.6290501418521e-05\\
155	2.19440878775558e-05\\
156	3.13083121731311e-05\\
157	4.15559538550815e-05\\
158	2.00005696275307e-05\\
159	1.82690715502357e-05\\
160	3.00715278322061e-05\\
161	3.12023020867661e-05\\
162	9.68225455467036e-06\\
163	9.43489768648535e-06\\
164	2.8587386623096e-05\\
165	2.31455355230258e-05\\
166	1.10250489819604e-05\\
167	1.16611095001504e-05\\
168	1.60428597365706e-05\\
169	1.14490893274204e-05\\
170	1.05303352455904e-05\\
171	1.26858736683455e-05\\
172	1.40993414865455e-05\\
173	1.97885494548007e-05\\
174	3.14143222594962e-05\\
175	3.10962920004011e-05\\
176	3.59020825822813e-05\\
177	4.18033107232665e-05\\
178	3.89763750868664e-05\\
179	3.32164937277012e-05\\
180	3.08135984367611e-05\\
181	2.8587386623096e-05\\
182	2.25094750048358e-05\\
183	1.83750816366007e-05\\
184	1.08483655046854e-05\\
185	6.78464552736025e-06\\
186	5.4418511000702e-06\\
187	4.62910710460517e-06\\
188	4.55843371369517e-06\\
189	4.91180066824518e-06\\
190	3.92237319550514e-06\\
191	3.56900624095513e-06\\
192	3.46299615459013e-06\\
193	3.42765945913513e-06\\
194	3.46299615459013e-06\\
195	3.88703650005014e-06\\
196	3.25097598186012e-06\\
197	3.60434293641013e-06\\
198	3.92237319550514e-06\\
199	3.92237319550514e-06\\
200	3.00361911367511e-06\\
201	3.63967963186513e-06\\
202	3.71035302277514e-06\\
203	3.99304658641515e-06\\
204	3.88703650005014e-06\\
205	4.20506675914515e-06\\
206	3.92237319550514e-06\\
207	4.52309701824017e-06\\
208	4.48776032278517e-06\\
209	4.62910710460517e-06\\
210	5.19449423188519e-06\\
211	5.15915753643019e-06\\
212	6.07791161826022e-06\\
213	8.94018395011533e-06\\
214	1.13430792410554e-05\\
215	2.05306200593558e-05\\
216	1.93291724138857e-05\\
217	2.55837675094209e-05\\
218	2.33222190003009e-05\\
219	3.40999111140763e-05\\
220	2.90821003594661e-05\\
221	1.40286680956355e-05\\
222	1.57955028683856e-05\\
223	1.80923880729607e-05\\
224	1.25445268865255e-05\\
225	1.26505369728905e-05\\
226	1.22618333228854e-05\\
227	1.13784159365104e-05\\
228	1.51241056547406e-05\\
229	2.8269356364001e-05\\
230	2.00005696275307e-05\\
231	1.20144764547004e-05\\
232	8.1627766501053e-06\\
233	6.71397213645025e-06\\
234	4.73511719097017e-06\\
235	3.60434293641013e-06\\
236	4.27574015005516e-06\\
237	3.81636310914014e-06\\
238	4.20506675914515e-06\\
239	3.46299615459013e-06\\
240	3.46299615459013e-06\\
241	3.56900624095513e-06\\
242	3.56900624095513e-06\\
243	3.07429250458511e-06\\
244	3.42765945913513e-06\\
245	4.45242362733016e-06\\
246	5.08848414552019e-06\\
247	6.64329874554024e-06\\
248	5.83055475007521e-06\\
249	6.57262535463024e-06\\
250	9.01085734102533e-06\\
251	1.69969505138556e-05\\
252	1.62902166047556e-05\\
253	1.24385168001605e-05\\
254	1.15197627183304e-05\\
255	1.41700148774555e-05\\
256	1.13077425456004e-05\\
257	9.15220412284534e-06\\
258	1.04596618546804e-05\\
259	1.22618333228854e-05\\
260	2.27921685684758e-05\\
261	3.19090359958662e-05\\
262	9.04619403648033e-06\\
263	3.49833285004513e-06\\
264	5.08848414552019e-06\\
265	6.11324831371522e-06\\
266	5.61853457734521e-06\\
267	1.02123049864954e-05\\
268	2.45590033412259e-05\\
269	6.28993179099023e-06\\
270	6.39594187735523e-06\\
271	7.56205282737028e-06\\
272	8.51614360465531e-06\\
273	7.84474639101029e-06\\
274	9.43489768648535e-06\\
275	8.79883716829532e-06\\
276	8.51614360465531e-06\\
277	7.91541978192029e-06\\
278	6.60796205008524e-06\\
279	4.69978049551517e-06\\
280	4.16973006369015e-06\\
281	2.8622723318551e-06\\
282	2.47356868185009e-06\\
283	2.50890537730509e-06\\
284	3.18030259095012e-06\\
285	2.54424207276009e-06\\
286	1.59015129547506e-06\\
287	2.04952833639008e-06\\
288	1.87284485911507e-06\\
289	1.83750816366007e-06\\
290	1.97885494548007e-06\\
291	2.22621181366508e-06\\
292	2.15553842275508e-06\\
293	2.57957876821509e-06\\
294	2.7915989409451e-06\\
295	3.67501632732013e-06\\
296	3.63967963186513e-06\\
297	3.49833285004513e-06\\
298	3.07429250458511e-06\\
299	4.09905667278015e-06\\
300	4.94713736370018e-06\\
301	4.66444380006017e-06\\
302	2.8269356364001e-06\\
303	2.93294572276511e-06\\
304	3.63967963186513e-06\\
305	2.89760902731011e-06\\
306	2.43823198639509e-06\\
307	2.6149154636701e-06\\
308	3.14496589549512e-06\\
309	3.49833285004513e-06\\
310	3.60434293641013e-06\\
311	3.95770989096015e-06\\
312	4.45242362733016e-06\\
313	4.24040345460016e-06\\
314	3.92237319550514e-06\\
315	4.24040345460016e-06\\
316	6.11324831371522e-06\\
317	6.46661526826524e-06\\
318	6.74930883190525e-06\\
319	7.59738952282528e-06\\
320	6.99666570009026e-06\\
321	6.81998222281525e-06\\
322	8.2334500410153e-06\\
323	7.38536935009527e-06\\
324	9.75292794558036e-06\\
325	7.66806291373528e-06\\
326	4.27574015005516e-06\\
327	3.46299615459013e-06\\
328	2.54424207276009e-06\\
329	1.90818155457007e-06\\
330	1.48414120911005e-06\\
331	2.22621181366508e-06\\
332	2.19087511821008e-06\\
333	1.55481460002006e-06\\
334	1.76683477275006e-06\\
335	2.15553842275508e-06\\
336	1.51947790456506e-06\\
337	1.66082468638506e-06\\
338	1.30745773183505e-06\\
339	9.54090777285035e-07\\
340	1.41346781820005e-06\\
341	9.89427472740036e-07\\
342	9.89427472740036e-07\\
343	9.54090777285035e-07\\
344	1.02476416819504e-06\\
345	1.20144764547004e-06\\
346	1.09543755910504e-06\\
347	2.22621181366508e-06\\
348	2.15553842275508e-06\\
349	2.29688520457508e-06\\
350	1.83750816366007e-06\\
351	2.54424207276009e-06\\
352	2.29688520457508e-06\\
353	1.59015129547506e-06\\
354	1.87284485911507e-06\\
355	2.26154850912008e-06\\
356	3.03895580913011e-06\\
357	2.6149154636701e-06\\
358	3.07429250458511e-06\\
359	4.38175023642016e-06\\
360	3.85169980459514e-06\\
361	4.31107684551016e-06\\
362	5.5831978818902e-06\\
363	6.96132900463526e-06\\
364	5.22983092734019e-06\\
365	5.4771877955252e-06\\
366	4.80579058188018e-06\\
367	6.46661526826524e-06\\
368	5.65387127280021e-06\\
369	3.18030259095012e-06\\
370	3.35698606822512e-06\\
371	3.28631267731512e-06\\
372	2.33222190003009e-06\\
373	2.08486503184508e-06\\
374	1.90818155457007e-06\\
375	1.30745773183505e-06\\
376	1.44880451365505e-06\\
377	1.27212103638005e-06\\
378	1.09543755910504e-06\\
379	1.20144764547004e-06\\
380	1.59015129547506e-06\\
381	1.06010086365004e-06\\
382	1.13077425456004e-06\\
383	6.00723822735022e-07\\
384	1.09543755910504e-06\\
385	1.16611095001504e-06\\
386	1.44880451365505e-06\\
387	1.30745773183505e-06\\
388	1.83750816366007e-06\\
389	1.97885494548007e-06\\
390	1.90818155457007e-06\\
391	2.29688520457508e-06\\
392	3.10962920004011e-06\\
393	2.6855888545801e-06\\
394	1.80217146820507e-06\\
395	1.16611095001504e-06\\
396	1.02476416819504e-06\\
397	1.16611095001504e-06\\
398	1.94351825002507e-06\\
399	1.76683477275006e-06\\
400	3.03895580913011e-06\\
401	3.60434293641013e-06\\
402	2.7562622454901e-06\\
403	2.93294572276511e-06\\
404	4.02838328187015e-06\\
405	3.99304658641515e-06\\
406	3.14496589549512e-06\\
407	3.56900624095513e-06\\
408	3.10962920004011e-06\\
409	3.67501632732013e-06\\
410	3.85169980459514e-06\\
411	3.49833285004513e-06\\
412	3.92237319550514e-06\\
413	3.03895580913011e-06\\
414	3.53366954550013e-06\\
415	3.03895580913011e-06\\
416	2.8269356364001e-06\\
417	2.89760902731011e-06\\
418	3.56900624095513e-06\\
419	4.02838328187015e-06\\
420	7.31469595918527e-06\\
421	4.24040345460016e-06\\
422	2.33222190003009e-06\\
423	1.94351825002507e-06\\
424	2.57957876821509e-06\\
425	2.96828241822011e-06\\
426	3.74568971823014e-06\\
427	2.40289529094009e-06\\
428	1.06010086365004e-06\\
429	9.89427472740036e-07\\
430	7.77407300010029e-07\\
431	8.83417386375032e-07\\
432	7.77407300010029e-07\\
433	8.48080690920031e-07\\
434	7.77407300010029e-07\\
435	8.83417386375032e-07\\
436	8.1274399546503e-07\\
437	1.16611095001504e-06\\
438	9.18754081830034e-07\\
439	8.1274399546503e-07\\
440	7.77407300010029e-07\\
441	9.89427472740036e-07\\
442	8.83417386375032e-07\\
443	9.54090777285035e-07\\
444	1.02476416819504e-06\\
445	1.87284485911507e-06\\
446	1.55481460002006e-06\\
447	2.29688520457508e-06\\
448	2.93294572276511e-06\\
449	2.8269356364001e-06\\
450	2.12020172730008e-06\\
451	2.40289529094009e-06\\
452	2.01419164093507e-06\\
453	1.09543755910504e-06\\
454	1.83750816366007e-06\\
455	1.51947790456506e-06\\
456	2.01419164093507e-06\\
457	1.80217146820507e-06\\
458	2.50890537730509e-06\\
459	1.51947790456506e-06\\
460	1.69616138184006e-06\\
461	2.04952833639008e-06\\
462	2.22621181366508e-06\\
463	2.08486503184508e-06\\
464	2.08486503184508e-06\\
465	2.7915989409451e-06\\
466	3.35698606822512e-06\\
467	4.84112727733518e-06\\
468	4.38175023642016e-06\\
469	1.94351825002507e-06\\
470	1.02476416819504e-06\\
471	1.27212103638005e-06\\
472	1.27212103638005e-06\\
473	1.13077425456004e-06\\
474	8.83417386375032e-07\\
475	1.30745773183505e-06\\
476	8.48080690920031e-07\\
477	7.42070604555027e-07\\
478	8.48080690920031e-07\\
479	7.77407300010029e-07\\
480	7.06733909100026e-07\\
481	7.06733909100026e-07\\
482	9.54090777285035e-07\\
483	7.77407300010029e-07\\
484	6.71397213645025e-07\\
485	8.1274399546503e-07\\
486	1.20144764547004e-06\\
487	8.48080690920031e-07\\
488	6.36060518190023e-07\\
489	7.42070604555027e-07\\
490	8.1274399546503e-07\\
491	6.00723822735022e-07\\
492	8.1274399546503e-07\\
493	6.36060518190023e-07\\
494	7.42070604555027e-07\\
495	8.48080690920031e-07\\
496	8.48080690920031e-07\\
497	5.65387127280021e-07\\
498	7.42070604555027e-07\\
499	4.94713736370018e-07\\
500	7.06733909100026e-07\\
501	8.1274399546503e-07\\
502	8.1274399546503e-07\\
503	7.77407300010029e-07\\
504	1.06010086365004e-06\\
505	8.1274399546503e-07\\
506	1.51947790456506e-06\\
507	8.1274399546503e-07\\
508	1.02476416819504e-06\\
509	1.09543755910504e-06\\
510	1.06010086365004e-06\\
511	1.16611095001504e-06\\
512	7.77407300010029e-07\\
513	9.54090777285035e-07\\
514	9.18754081830034e-07\\
515	1.27212103638005e-06\\
516	6.00723822735022e-07\\
517	9.54090777285035e-07\\
518	8.83417386375032e-07\\
519	1.34279442729005e-06\\
520	1.02476416819504e-06\\
521	9.18754081830034e-07\\
522	1.13077425456004e-06\\
523	8.83417386375032e-07\\
524	1.02476416819504e-06\\
525	5.3005043182502e-07\\
526	5.65387127280021e-07\\
527	7.06733909100026e-07\\
528	5.65387127280021e-07\\
529	1.16611095001504e-06\\
530	6.36060518190023e-07\\
531	7.06733909100026e-07\\
532	7.77407300010029e-07\\
533	9.54090777285035e-07\\
534	6.00723822735022e-07\\
535	1.02476416819504e-06\\
536	8.1274399546503e-07\\
537	7.06733909100026e-07\\
538	7.42070604555027e-07\\
539	8.1274399546503e-07\\
540	4.59377040915017e-07\\
541	9.89427472740036e-07\\
542	8.1274399546503e-07\\
543	8.48080690920031e-07\\
544	6.00723822735022e-07\\
545	9.18754081830034e-07\\
546	7.77407300010029e-07\\
547	6.00723822735022e-07\\
548	8.1274399546503e-07\\
549	1.02476416819504e-06\\
550	8.48080690920031e-07\\
551	9.54090777285035e-07\\
552	9.18754081830034e-07\\
553	1.02476416819504e-06\\
554	1.16611095001504e-06\\
555	1.20144764547004e-06\\
556	1.27212103638005e-06\\
557	9.18754081830034e-07\\
558	1.37813112274505e-06\\
559	8.83417386375032e-07\\
560	9.18754081830034e-07\\
561	1.20144764547004e-06\\
562	9.54090777285035e-07\\
563	1.06010086365004e-06\\
564	7.42070604555027e-07\\
565	7.77407300010029e-07\\
566	9.89427472740036e-07\\
567	9.89427472740036e-07\\
568	8.83417386375032e-07\\
569	1.09543755910504e-06\\
570	1.34279442729005e-06\\
571	9.89427472740036e-07\\
572	9.18754081830034e-07\\
573	1.06010086365004e-06\\
574	8.83417386375032e-07\\
575	1.13077425456004e-06\\
576	8.83417386375032e-07\\
577	9.18754081830034e-07\\
578	9.54090777285035e-07\\
579	6.36060518190023e-07\\
580	7.77407300010029e-07\\
581	1.06010086365004e-06\\
582	8.48080690920031e-07\\
583	1.02476416819504e-06\\
584	1.16611095001504e-06\\
585	7.42070604555027e-07\\
586	8.48080690920031e-07\\
587	9.54090777285035e-07\\
588	1.06010086365004e-06\\
589	8.1274399546503e-07\\
590	9.18754081830034e-07\\
591	1.16611095001504e-06\\
592	1.06010086365004e-06\\
593	7.77407300010029e-07\\
594	8.83417386375032e-07\\
595	9.18754081830034e-07\\
596	4.59377040915017e-07\\
597	1.13077425456004e-06\\
598	1.02476416819504e-06\\
599	7.06733909100026e-07\\
600	1.02476416819504e-06\\
601	6.00723822735022e-07\\
602	8.83417386375032e-07\\
603	1.02476416819504e-06\\
604	1.30745773183505e-06\\
605	7.42070604555027e-07\\
606	1.16611095001504e-06\\
607	9.18754081830034e-07\\
608	1.06010086365004e-06\\
609	8.48080690920031e-07\\
610	8.83417386375032e-07\\
611	9.18754081830034e-07\\
612	7.06733909100026e-07\\
613	7.06733909100026e-07\\
614	7.77407300010029e-07\\
615	7.77407300010029e-07\\
616	7.42070604555027e-07\\
617	9.18754081830034e-07\\
618	1.13077425456004e-06\\
619	8.1274399546503e-07\\
620	6.36060518190023e-07\\
621	9.18754081830034e-07\\
622	8.83417386375032e-07\\
623	8.83417386375032e-07\\
624	6.00723822735022e-07\\
625	7.42070604555027e-07\\
626	9.18754081830034e-07\\
627	6.36060518190023e-07\\
628	6.00723822735022e-07\\
629	6.36060518190023e-07\\
630	6.71397213645025e-07\\
631	4.59377040915017e-07\\
632	3.53366954550013e-07\\
633	5.65387127280021e-07\\
634	8.48080690920031e-07\\
635	5.3005043182502e-07\\
636	8.1274399546503e-07\\
637	4.24040345460016e-07\\
638	4.59377040915017e-07\\
639	6.00723822735022e-07\\
640	5.3005043182502e-07\\
641	4.94713736370018e-07\\
642	5.65387127280021e-07\\
643	4.59377040915017e-07\\
644	6.00723822735022e-07\\
645	7.77407300010029e-07\\
646	5.3005043182502e-07\\
647	6.36060518190023e-07\\
648	7.77407300010029e-07\\
649	9.89427472740036e-07\\
650	3.88703650005014e-07\\
651	6.36060518190023e-07\\
652	4.94713736370018e-07\\
653	4.59377040915017e-07\\
654	6.36060518190023e-07\\
655	6.00723822735022e-07\\
656	6.36060518190023e-07\\
657	4.94713736370018e-07\\
658	4.94713736370018e-07\\
659	6.36060518190023e-07\\
660	8.48080690920031e-07\\
661	2.8269356364001e-07\\
662	3.53366954550013e-07\\
663	6.36060518190023e-07\\
664	1.09543755910504e-06\\
665	4.59377040915017e-07\\
666	4.24040345460016e-07\\
667	5.3005043182502e-07\\
668	4.94713736370018e-07\\
669	7.42070604555027e-07\\
670	5.3005043182502e-07\\
671	5.3005043182502e-07\\
672	2.8269356364001e-07\\
673	5.3005043182502e-07\\
674	5.65387127280021e-07\\
675	5.65387127280021e-07\\
676	7.06733909100026e-07\\
677	6.71397213645025e-07\\
678	7.06733909100026e-07\\
679	7.06733909100026e-07\\
680	6.36060518190023e-07\\
681	3.18030259095012e-07\\
682	4.59377040915017e-07\\
683	4.24040345460016e-07\\
684	4.94713736370018e-07\\
685	5.3005043182502e-07\\
686	4.24040345460016e-07\\
687	4.59377040915017e-07\\
688	2.8269356364001e-07\\
689	4.94713736370018e-07\\
690	3.18030259095012e-07\\
691	2.8269356364001e-07\\
692	4.59377040915017e-07\\
693	8.1274399546503e-07\\
694	4.59377040915017e-07\\
695	6.36060518190023e-07\\
696	4.24040345460016e-07\\
697	3.53366954550013e-07\\
698	2.8269356364001e-07\\
699	4.94713736370018e-07\\
700	6.36060518190023e-07\\
701	2.12020172730008e-07\\
702	3.53366954550013e-07\\
703	6.00723822735022e-07\\
704	3.88703650005014e-07\\
705	4.59377040915017e-07\\
706	4.94713736370018e-07\\
707	3.53366954550013e-07\\
708	4.94713736370018e-07\\
709	2.8269356364001e-07\\
710	2.8269356364001e-07\\
711	3.18030259095012e-07\\
712	1.76683477275006e-07\\
713	3.88703650005014e-07\\
714	1.76683477275006e-07\\
715	3.18030259095012e-07\\
716	1.76683477275006e-07\\
717	7.06733909100026e-08\\
718	3.53366954550013e-08\\
719	0\\
720	0\\
721	0\\
};
\draw[draw=black,very thick] (axis cs:50,0.0) rectangle (axis cs:721,0.05) node[fitting node] (zoom_rectangle) {};
\end{axis}

\begin{axis}[%
width=0.85\fwidth,
height=.6\fheight,
at={(\fwidth,1.2\fheight)},
anchor=north east,
scale only axis,
xmin=50,
xmax=721,
xlabel style={font=\color{white!15!black}},
% xlabel={ISL duration [m]},
ymin=0,
ymax=0.00005,
ylabel style={font=\color{white!15!black}},
ylabel={PDF},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
name=zoomed_in
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
41	0.000215271148711868\\
42	0.000170534892265836\\
43	0.000113536802496919\\
44	7.26169091600277e-05\\
45	3.66441531868363e-05\\
46	1.71736339911306e-05\\
47	6.07791161826022e-06\\
48	5.75988135916521e-06\\
49	4.55843371369517e-06\\
50	5.61853457734521e-06\\
51	5.15915753643019e-06\\
52	5.01781075461018e-06\\
53	4.94713736370018e-06\\
54	5.4771877955252e-06\\
55	5.26516762279519e-06\\
56	5.79521805462021e-06\\
57	5.61853457734521e-06\\
58	5.05314745006519e-06\\
59	5.3711777091602e-06\\
60	6.11324831371522e-06\\
61	4.98247405915518e-06\\
62	5.75988135916521e-06\\
63	4.91180066824518e-06\\
64	5.15915753643019e-06\\
65	5.5478611864352e-06\\
66	5.72454466371021e-06\\
67	6.43127857281024e-06\\
68	5.3358410137052e-06\\
69	4.80579058188018e-06\\
70	5.83055475007521e-06\\
71	6.36060518190023e-06\\
72	6.53728865917524e-06\\
73	9.22287751375534e-06\\
74	1.37106378365405e-05\\
75	2.08839870139058e-05\\
76	1.27565470592555e-05\\
77	2.14847108366408e-05\\
78	2.01065797138957e-05\\
79	2.6325838113976e-05\\
80	4.18386474187215e-05\\
81	5.08848414552019e-05\\
82	3.92590686505064e-05\\
83	2.6255164723066e-05\\
84	2.41349629957659e-05\\
85	2.8446039841276e-05\\
86	2.58664610730609e-05\\
87	2.7809979323086e-05\\
88	2.39582795184909e-05\\
89	2.18380777911908e-05\\
90	1.57248294774756e-05\\
91	1.22971700183405e-05\\
92	8.1274399546503e-06\\
93	6.71397213645025e-06\\
94	6.43127857281024e-06\\
95	4.55843371369517e-06\\
96	4.16973006369015e-06\\
97	4.80579058188018e-06\\
98	5.93656483644022e-06\\
99	4.77045388642518e-06\\
100	5.26516762279519e-06\\
101	5.5125244909802e-06\\
102	4.13439336823515e-06\\
103	5.5478611864352e-06\\
104	4.62910710460517e-06\\
105	6.14858500917023e-06\\
106	6.92599230918025e-06\\
107	7.56205282737028e-06\\
108	7.52671613191528e-06\\
109	9.54090777285035e-06\\
110	1.16611095001504e-05\\
111	1.12724058501454e-05\\
112	9.71759125012536e-06\\
113	1.26858736683455e-05\\
114	1.80217146820507e-05\\
115	1.73149807729506e-05\\
116	2.04246099729908e-05\\
117	2.8163346277636e-05\\
118	3.94357521277814e-05\\
119	5.07434946733819e-05\\
120	2.53010739457809e-05\\
121	4.23686978505466e-05\\
122	3.66441531868363e-05\\
123	1.98592228457107e-05\\
124	1.82690715502357e-05\\
125	2.24388016139258e-05\\
126	1.72796440774956e-05\\
127	1.58661762592956e-05\\
128	1.62548799093006e-05\\
129	2.22974548321058e-05\\
130	2.91174370549211e-05\\
131	3.24744231231462e-05\\
132	3.56547257140963e-05\\
133	3.29338001640612e-05\\
134	2.91174370549211e-05\\
135	2.26508217866558e-05\\
136	1.89758054593357e-05\\
137	1.79157045956857e-05\\
138	1.60075230411156e-05\\
139	1.31805874047155e-05\\
140	1.23325067137955e-05\\
141	1.14844260228754e-05\\
142	1.42760249638205e-05\\
143	8.69282708193032e-06\\
144	8.0567665637403e-06\\
145	8.79883716829532e-06\\
146	9.61158116376035e-06\\
147	1.42760249638205e-05\\
148	9.64691785921536e-06\\
149	7.73873630464528e-06\\
150	8.0214298682853e-06\\
151	8.37479682283531e-06\\
152	1.00356215092204e-05\\
153	1.62195432138456e-05\\
154	2.6290501418521e-05\\
155	2.19440878775558e-05\\
156	3.13083121731311e-05\\
157	4.15559538550815e-05\\
158	2.00005696275307e-05\\
159	1.82690715502357e-05\\
160	3.00715278322061e-05\\
161	3.12023020867661e-05\\
162	9.68225455467036e-06\\
163	9.43489768648535e-06\\
164	2.8587386623096e-05\\
165	2.31455355230258e-05\\
166	1.10250489819604e-05\\
167	1.16611095001504e-05\\
168	1.60428597365706e-05\\
169	1.14490893274204e-05\\
170	1.05303352455904e-05\\
171	1.26858736683455e-05\\
172	1.40993414865455e-05\\
173	1.97885494548007e-05\\
174	3.14143222594962e-05\\
175	3.10962920004011e-05\\
176	3.59020825822813e-05\\
177	4.18033107232665e-05\\
178	3.89763750868664e-05\\
179	3.32164937277012e-05\\
180	3.08135984367611e-05\\
181	2.8587386623096e-05\\
182	2.25094750048358e-05\\
183	1.83750816366007e-05\\
184	1.08483655046854e-05\\
185	6.78464552736025e-06\\
186	5.4418511000702e-06\\
187	4.62910710460517e-06\\
188	4.55843371369517e-06\\
189	4.91180066824518e-06\\
190	3.92237319550514e-06\\
191	3.56900624095513e-06\\
192	3.46299615459013e-06\\
193	3.42765945913513e-06\\
194	3.46299615459013e-06\\
195	3.88703650005014e-06\\
196	3.25097598186012e-06\\
197	3.60434293641013e-06\\
198	3.92237319550514e-06\\
199	3.92237319550514e-06\\
200	3.00361911367511e-06\\
201	3.63967963186513e-06\\
202	3.71035302277514e-06\\
203	3.99304658641515e-06\\
204	3.88703650005014e-06\\
205	4.20506675914515e-06\\
206	3.92237319550514e-06\\
207	4.52309701824017e-06\\
208	4.48776032278517e-06\\
209	4.62910710460517e-06\\
210	5.19449423188519e-06\\
211	5.15915753643019e-06\\
212	6.07791161826022e-06\\
213	8.94018395011533e-06\\
214	1.13430792410554e-05\\
215	2.05306200593558e-05\\
216	1.93291724138857e-05\\
217	2.55837675094209e-05\\
218	2.33222190003009e-05\\
219	3.40999111140763e-05\\
220	2.90821003594661e-05\\
221	1.40286680956355e-05\\
222	1.57955028683856e-05\\
223	1.80923880729607e-05\\
224	1.25445268865255e-05\\
225	1.26505369728905e-05\\
226	1.22618333228854e-05\\
227	1.13784159365104e-05\\
228	1.51241056547406e-05\\
229	2.8269356364001e-05\\
230	2.00005696275307e-05\\
231	1.20144764547004e-05\\
232	8.1627766501053e-06\\
233	6.71397213645025e-06\\
234	4.73511719097017e-06\\
235	3.60434293641013e-06\\
236	4.27574015005516e-06\\
237	3.81636310914014e-06\\
238	4.20506675914515e-06\\
239	3.46299615459013e-06\\
240	3.46299615459013e-06\\
241	3.56900624095513e-06\\
242	3.56900624095513e-06\\
243	3.07429250458511e-06\\
244	3.42765945913513e-06\\
245	4.45242362733016e-06\\
246	5.08848414552019e-06\\
247	6.64329874554024e-06\\
248	5.83055475007521e-06\\
249	6.57262535463024e-06\\
250	9.01085734102533e-06\\
251	1.69969505138556e-05\\
252	1.62902166047556e-05\\
253	1.24385168001605e-05\\
254	1.15197627183304e-05\\
255	1.41700148774555e-05\\
256	1.13077425456004e-05\\
257	9.15220412284534e-06\\
258	1.04596618546804e-05\\
259	1.22618333228854e-05\\
260	2.27921685684758e-05\\
261	3.19090359958662e-05\\
262	9.04619403648033e-06\\
263	3.49833285004513e-06\\
264	5.08848414552019e-06\\
265	6.11324831371522e-06\\
266	5.61853457734521e-06\\
267	1.02123049864954e-05\\
268	2.45590033412259e-05\\
269	6.28993179099023e-06\\
270	6.39594187735523e-06\\
271	7.56205282737028e-06\\
272	8.51614360465531e-06\\
273	7.84474639101029e-06\\
274	9.43489768648535e-06\\
275	8.79883716829532e-06\\
276	8.51614360465531e-06\\
277	7.91541978192029e-06\\
278	6.60796205008524e-06\\
279	4.69978049551517e-06\\
280	4.16973006369015e-06\\
281	2.8622723318551e-06\\
282	2.47356868185009e-06\\
283	2.50890537730509e-06\\
284	3.18030259095012e-06\\
285	2.54424207276009e-06\\
286	1.59015129547506e-06\\
287	2.04952833639008e-06\\
288	1.87284485911507e-06\\
289	1.83750816366007e-06\\
290	1.97885494548007e-06\\
291	2.22621181366508e-06\\
292	2.15553842275508e-06\\
293	2.57957876821509e-06\\
294	2.7915989409451e-06\\
295	3.67501632732013e-06\\
296	3.63967963186513e-06\\
297	3.49833285004513e-06\\
298	3.07429250458511e-06\\
299	4.09905667278015e-06\\
300	4.94713736370018e-06\\
301	4.66444380006017e-06\\
302	2.8269356364001e-06\\
303	2.93294572276511e-06\\
304	3.63967963186513e-06\\
305	2.89760902731011e-06\\
306	2.43823198639509e-06\\
307	2.6149154636701e-06\\
308	3.14496589549512e-06\\
309	3.49833285004513e-06\\
310	3.60434293641013e-06\\
311	3.95770989096015e-06\\
312	4.45242362733016e-06\\
313	4.24040345460016e-06\\
314	3.92237319550514e-06\\
315	4.24040345460016e-06\\
316	6.11324831371522e-06\\
317	6.46661526826524e-06\\
318	6.74930883190525e-06\\
319	7.59738952282528e-06\\
320	6.99666570009026e-06\\
321	6.81998222281525e-06\\
322	8.2334500410153e-06\\
323	7.38536935009527e-06\\
324	9.75292794558036e-06\\
325	7.66806291373528e-06\\
326	4.27574015005516e-06\\
327	3.46299615459013e-06\\
328	2.54424207276009e-06\\
329	1.90818155457007e-06\\
330	1.48414120911005e-06\\
331	2.22621181366508e-06\\
332	2.19087511821008e-06\\
333	1.55481460002006e-06\\
334	1.76683477275006e-06\\
335	2.15553842275508e-06\\
336	1.51947790456506e-06\\
337	1.66082468638506e-06\\
338	1.30745773183505e-06\\
339	9.54090777285035e-07\\
340	1.41346781820005e-06\\
341	9.89427472740036e-07\\
342	9.89427472740036e-07\\
343	9.54090777285035e-07\\
344	1.02476416819504e-06\\
345	1.20144764547004e-06\\
346	1.09543755910504e-06\\
347	2.22621181366508e-06\\
348	2.15553842275508e-06\\
349	2.29688520457508e-06\\
350	1.83750816366007e-06\\
351	2.54424207276009e-06\\
352	2.29688520457508e-06\\
353	1.59015129547506e-06\\
354	1.87284485911507e-06\\
355	2.26154850912008e-06\\
356	3.03895580913011e-06\\
357	2.6149154636701e-06\\
358	3.07429250458511e-06\\
359	4.38175023642016e-06\\
360	3.85169980459514e-06\\
361	4.31107684551016e-06\\
362	5.5831978818902e-06\\
363	6.96132900463526e-06\\
364	5.22983092734019e-06\\
365	5.4771877955252e-06\\
366	4.80579058188018e-06\\
367	6.46661526826524e-06\\
368	5.65387127280021e-06\\
369	3.18030259095012e-06\\
370	3.35698606822512e-06\\
371	3.28631267731512e-06\\
372	2.33222190003009e-06\\
373	2.08486503184508e-06\\
374	1.90818155457007e-06\\
375	1.30745773183505e-06\\
376	1.44880451365505e-06\\
377	1.27212103638005e-06\\
378	1.09543755910504e-06\\
379	1.20144764547004e-06\\
380	1.59015129547506e-06\\
381	1.06010086365004e-06\\
382	1.13077425456004e-06\\
383	6.00723822735022e-07\\
384	1.09543755910504e-06\\
385	1.16611095001504e-06\\
386	1.44880451365505e-06\\
387	1.30745773183505e-06\\
388	1.83750816366007e-06\\
389	1.97885494548007e-06\\
390	1.90818155457007e-06\\
391	2.29688520457508e-06\\
392	3.10962920004011e-06\\
393	2.6855888545801e-06\\
394	1.80217146820507e-06\\
395	1.16611095001504e-06\\
396	1.02476416819504e-06\\
397	1.16611095001504e-06\\
398	1.94351825002507e-06\\
399	1.76683477275006e-06\\
400	3.03895580913011e-06\\
401	3.60434293641013e-06\\
402	2.7562622454901e-06\\
403	2.93294572276511e-06\\
404	4.02838328187015e-06\\
405	3.99304658641515e-06\\
406	3.14496589549512e-06\\
407	3.56900624095513e-06\\
408	3.10962920004011e-06\\
409	3.67501632732013e-06\\
410	3.85169980459514e-06\\
411	3.49833285004513e-06\\
412	3.92237319550514e-06\\
413	3.03895580913011e-06\\
414	3.53366954550013e-06\\
415	3.03895580913011e-06\\
416	2.8269356364001e-06\\
417	2.89760902731011e-06\\
418	3.56900624095513e-06\\
419	4.02838328187015e-06\\
420	7.31469595918527e-06\\
421	4.24040345460016e-06\\
422	2.33222190003009e-06\\
423	1.94351825002507e-06\\
424	2.57957876821509e-06\\
425	2.96828241822011e-06\\
426	3.74568971823014e-06\\
427	2.40289529094009e-06\\
428	1.06010086365004e-06\\
429	9.89427472740036e-07\\
430	7.77407300010029e-07\\
431	8.83417386375032e-07\\
432	7.77407300010029e-07\\
433	8.48080690920031e-07\\
434	7.77407300010029e-07\\
435	8.83417386375032e-07\\
436	8.1274399546503e-07\\
437	1.16611095001504e-06\\
438	9.18754081830034e-07\\
439	8.1274399546503e-07\\
440	7.77407300010029e-07\\
441	9.89427472740036e-07\\
442	8.83417386375032e-07\\
443	9.54090777285035e-07\\
444	1.02476416819504e-06\\
445	1.87284485911507e-06\\
446	1.55481460002006e-06\\
447	2.29688520457508e-06\\
448	2.93294572276511e-06\\
449	2.8269356364001e-06\\
450	2.12020172730008e-06\\
451	2.40289529094009e-06\\
452	2.01419164093507e-06\\
453	1.09543755910504e-06\\
454	1.83750816366007e-06\\
455	1.51947790456506e-06\\
456	2.01419164093507e-06\\
457	1.80217146820507e-06\\
458	2.50890537730509e-06\\
459	1.51947790456506e-06\\
460	1.69616138184006e-06\\
461	2.04952833639008e-06\\
462	2.22621181366508e-06\\
463	2.08486503184508e-06\\
464	2.08486503184508e-06\\
465	2.7915989409451e-06\\
466	3.35698606822512e-06\\
467	4.84112727733518e-06\\
468	4.38175023642016e-06\\
469	1.94351825002507e-06\\
470	1.02476416819504e-06\\
471	1.27212103638005e-06\\
472	1.27212103638005e-06\\
473	1.13077425456004e-06\\
474	8.83417386375032e-07\\
475	1.30745773183505e-06\\
476	8.48080690920031e-07\\
477	7.42070604555027e-07\\
478	8.48080690920031e-07\\
479	7.77407300010029e-07\\
480	7.06733909100026e-07\\
481	7.06733909100026e-07\\
482	9.54090777285035e-07\\
483	7.77407300010029e-07\\
484	6.71397213645025e-07\\
485	8.1274399546503e-07\\
486	1.20144764547004e-06\\
487	8.48080690920031e-07\\
488	6.36060518190023e-07\\
489	7.42070604555027e-07\\
490	8.1274399546503e-07\\
491	6.00723822735022e-07\\
492	8.1274399546503e-07\\
493	6.36060518190023e-07\\
494	7.42070604555027e-07\\
495	8.48080690920031e-07\\
496	8.48080690920031e-07\\
497	5.65387127280021e-07\\
498	7.42070604555027e-07\\
499	4.94713736370018e-07\\
500	7.06733909100026e-07\\
501	8.1274399546503e-07\\
502	8.1274399546503e-07\\
503	7.77407300010029e-07\\
504	1.06010086365004e-06\\
505	8.1274399546503e-07\\
506	1.51947790456506e-06\\
507	8.1274399546503e-07\\
508	1.02476416819504e-06\\
509	1.09543755910504e-06\\
510	1.06010086365004e-06\\
511	1.16611095001504e-06\\
512	7.77407300010029e-07\\
513	9.54090777285035e-07\\
514	9.18754081830034e-07\\
515	1.27212103638005e-06\\
516	6.00723822735022e-07\\
517	9.54090777285035e-07\\
518	8.83417386375032e-07\\
519	1.34279442729005e-06\\
520	1.02476416819504e-06\\
521	9.18754081830034e-07\\
522	1.13077425456004e-06\\
523	8.83417386375032e-07\\
524	1.02476416819504e-06\\
525	5.3005043182502e-07\\
526	5.65387127280021e-07\\
527	7.06733909100026e-07\\
528	5.65387127280021e-07\\
529	1.16611095001504e-06\\
530	6.36060518190023e-07\\
531	7.06733909100026e-07\\
532	7.77407300010029e-07\\
533	9.54090777285035e-07\\
534	6.00723822735022e-07\\
535	1.02476416819504e-06\\
536	8.1274399546503e-07\\
537	7.06733909100026e-07\\
538	7.42070604555027e-07\\
539	8.1274399546503e-07\\
540	4.59377040915017e-07\\
541	9.89427472740036e-07\\
542	8.1274399546503e-07\\
543	8.48080690920031e-07\\
544	6.00723822735022e-07\\
545	9.18754081830034e-07\\
546	7.77407300010029e-07\\
547	6.00723822735022e-07\\
548	8.1274399546503e-07\\
549	1.02476416819504e-06\\
550	8.48080690920031e-07\\
551	9.54090777285035e-07\\
552	9.18754081830034e-07\\
553	1.02476416819504e-06\\
554	1.16611095001504e-06\\
555	1.20144764547004e-06\\
556	1.27212103638005e-06\\
557	9.18754081830034e-07\\
558	1.37813112274505e-06\\
559	8.83417386375032e-07\\
560	9.18754081830034e-07\\
561	1.20144764547004e-06\\
562	9.54090777285035e-07\\
563	1.06010086365004e-06\\
564	7.42070604555027e-07\\
565	7.77407300010029e-07\\
566	9.89427472740036e-07\\
567	9.89427472740036e-07\\
568	8.83417386375032e-07\\
569	1.09543755910504e-06\\
570	1.34279442729005e-06\\
571	9.89427472740036e-07\\
572	9.18754081830034e-07\\
573	1.06010086365004e-06\\
574	8.83417386375032e-07\\
575	1.13077425456004e-06\\
576	8.83417386375032e-07\\
577	9.18754081830034e-07\\
578	9.54090777285035e-07\\
579	6.36060518190023e-07\\
580	7.77407300010029e-07\\
581	1.06010086365004e-06\\
582	8.48080690920031e-07\\
583	1.02476416819504e-06\\
584	1.16611095001504e-06\\
585	7.42070604555027e-07\\
586	8.48080690920031e-07\\
587	9.54090777285035e-07\\
588	1.06010086365004e-06\\
589	8.1274399546503e-07\\
590	9.18754081830034e-07\\
591	1.16611095001504e-06\\
592	1.06010086365004e-06\\
593	7.77407300010029e-07\\
594	8.83417386375032e-07\\
595	9.18754081830034e-07\\
596	4.59377040915017e-07\\
597	1.13077425456004e-06\\
598	1.02476416819504e-06\\
599	7.06733909100026e-07\\
600	1.02476416819504e-06\\
601	6.00723822735022e-07\\
602	8.83417386375032e-07\\
603	1.02476416819504e-06\\
604	1.30745773183505e-06\\
605	7.42070604555027e-07\\
606	1.16611095001504e-06\\
607	9.18754081830034e-07\\
608	1.06010086365004e-06\\
609	8.48080690920031e-07\\
610	8.83417386375032e-07\\
611	9.18754081830034e-07\\
612	7.06733909100026e-07\\
613	7.06733909100026e-07\\
614	7.77407300010029e-07\\
615	7.77407300010029e-07\\
616	7.42070604555027e-07\\
617	9.18754081830034e-07\\
618	1.13077425456004e-06\\
619	8.1274399546503e-07\\
620	6.36060518190023e-07\\
621	9.18754081830034e-07\\
622	8.83417386375032e-07\\
623	8.83417386375032e-07\\
624	6.00723822735022e-07\\
625	7.42070604555027e-07\\
626	9.18754081830034e-07\\
627	6.36060518190023e-07\\
628	6.00723822735022e-07\\
629	6.36060518190023e-07\\
630	6.71397213645025e-07\\
631	4.59377040915017e-07\\
632	3.53366954550013e-07\\
633	5.65387127280021e-07\\
634	8.48080690920031e-07\\
635	5.3005043182502e-07\\
636	8.1274399546503e-07\\
637	4.24040345460016e-07\\
638	4.59377040915017e-07\\
639	6.00723822735022e-07\\
640	5.3005043182502e-07\\
641	4.94713736370018e-07\\
642	5.65387127280021e-07\\
643	4.59377040915017e-07\\
644	6.00723822735022e-07\\
645	7.77407300010029e-07\\
646	5.3005043182502e-07\\
647	6.36060518190023e-07\\
648	7.77407300010029e-07\\
649	9.89427472740036e-07\\
650	3.88703650005014e-07\\
651	6.36060518190023e-07\\
652	4.94713736370018e-07\\
653	4.59377040915017e-07\\
654	6.36060518190023e-07\\
655	6.00723822735022e-07\\
656	6.36060518190023e-07\\
657	4.94713736370018e-07\\
658	4.94713736370018e-07\\
659	6.36060518190023e-07\\
660	8.48080690920031e-07\\
661	2.8269356364001e-07\\
662	3.53366954550013e-07\\
663	6.36060518190023e-07\\
664	1.09543755910504e-06\\
665	4.59377040915017e-07\\
666	4.24040345460016e-07\\
667	5.3005043182502e-07\\
668	4.94713736370018e-07\\
669	7.42070604555027e-07\\
670	5.3005043182502e-07\\
671	5.3005043182502e-07\\
672	2.8269356364001e-07\\
673	5.3005043182502e-07\\
674	5.65387127280021e-07\\
675	5.65387127280021e-07\\
676	7.06733909100026e-07\\
677	6.71397213645025e-07\\
678	7.06733909100026e-07\\
679	7.06733909100026e-07\\
680	6.36060518190023e-07\\
681	3.18030259095012e-07\\
682	4.59377040915017e-07\\
683	4.24040345460016e-07\\
684	4.94713736370018e-07\\
685	5.3005043182502e-07\\
686	4.24040345460016e-07\\
687	4.59377040915017e-07\\
688	2.8269356364001e-07\\
689	4.94713736370018e-07\\
690	3.18030259095012e-07\\
691	2.8269356364001e-07\\
692	4.59377040915017e-07\\
693	8.1274399546503e-07\\
694	4.59377040915017e-07\\
695	6.36060518190023e-07\\
696	4.24040345460016e-07\\
697	3.53366954550013e-07\\
698	2.8269356364001e-07\\
699	4.94713736370018e-07\\
700	6.36060518190023e-07\\
701	2.12020172730008e-07\\
702	3.53366954550013e-07\\
703	6.00723822735022e-07\\
704	3.88703650005014e-07\\
705	4.59377040915017e-07\\
706	4.94713736370018e-07\\
707	3.53366954550013e-07\\
708	4.94713736370018e-07\\
709	2.8269356364001e-07\\
710	2.8269356364001e-07\\
711	3.18030259095012e-07\\
712	1.76683477275006e-07\\
713	3.88703650005014e-07\\
714	1.76683477275006e-07\\
715	3.18030259095012e-07\\
716	1.76683477275006e-07\\
717	7.06733909100026e-08\\
718	3.53366954550013e-08\\
719	0\\
720	0\\
721	0\\
};


\end{axis}

\draw[draw=black] (zoom_rectangle.north east) -- (zoomed_in.south east);
\draw[draw=black] (zoom_rectangle.north west) -- (zoomed_in.south west);

\end{tikzpicture}%

==> figures/latency_g2s.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.4940,0.1840,0.5560}
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={$X =$ Round-Trip Time [ms]},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$F(X)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={anchor=south, at={(0.5\fwidth,1.\fheight)}, align=left, draw=white!15!black,},
legend columns=2,
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1.20083222883862	0\\
1.22549759431584	0.00184714921387297\\
1.30362295054242	0.00790592254571365\\
1.32950675912982	0.00998496111945535\\
1.37028258911837	0.0133430789803306\\
1.43618912957202	0.0189941282723165\\
1.46892277385889	0.0218453938173671\\
1.55700372014006	0.0295598453776744\\
1.6308564213124	0.0361893438579521\\
1.6543795208822	0.0383431711756188\\
1.82751025011296	0.0543318835333242\\
1.90438656567436	0.0618331797978335\\
1.95925924105439	0.0672582402226247\\
1.97262498039436	0.0685967669728829\\
2.0416602057093	0.0755354512663526\\
2.09282173972044	0.0807836444249315\\
2.11098451594728	0.0826566082940143\\
2.19322127055841	0.0910972629832667\\
2.22763745886533	0.0946394762138354\\
2.24850478085935	0.0968228059946092\\
2.35954653293465	0.108659784234449\\
2.39882639753277	0.112941919239239\\
2.41449695899619	0.114672091186991\\
2.45253921697669	0.118843444442907\\
2.47851492396734	0.121717721909191\\
2.52289706512596	0.126619261126516\\
2.65098507452617	0.140911729369195\\
2.6809656380151	0.144342570801625\\
2.79099169008554	0.157018599091757\\
2.81225727252817	0.159523063183256\\
3.12183102844481	0.195952262066761\\
3.16312964987727	0.200930655200469\\
3.2301346216315	0.208899417992757\\
3.40088847135198	0.229054615700363\\
3.4378516577656	0.233532499547835\\
3.55588969761312	0.247804168554225\\
3.57024805803844	0.249511033556171\\
3.58244093747166	0.250998547745048\\
3.74877097411143	0.270925543900772\\
3.84211181825463	0.282141937829818\\
3.88565733808131	0.287396621530394\\
3.90178212495846	0.289349094537553\\
3.93135017035939	0.292947214935767\\
4.02934988403587	0.304836265023251\\
4.04292571836489	0.306494745985741\\
4.55930802221882	0.369178629308982\\
4.58421405801346	0.372168703942952\\
4.63794984044076	0.378615139640043\\
4.67246522904403	0.382767758832024\\
5.07977706156509	0.431241043247649\\
5.14761374111939	0.439165552345488\\
5.23122101107899	0.448939718366661\\
5.44107037272263	0.473286035981092\\
5.48092771083579	0.477870276208082\\
5.55755434295045	0.486798164075596\\
5.75563113351533	0.509692075431399\\
5.79613288933575	0.514348596692567\\
6.01257091918643	0.539321694133177\\
6.03258496733878	0.541605627312967\\
6.05124046016604	0.543731427290615\\
6.08000965169058	0.547033933008425\\
6.13894044032039	0.553826137572331\\
6.32170702710878	0.574660186954116\\
6.4008447320118	0.583640884229656\\
6.43385191396376	0.587424280095734\\
6.45116826340824	0.589386931452488\\
6.54200532018381	0.599651280896836\\
6.68377790856675	0.615803879436029\\
6.86683894783423	0.636532014975014\\
6.93889907533296	0.644684283086995\\
6.96901646970107	0.648086064593016\\
7.03841018194584	0.655852292975515\\
7.05603512680125	0.657833530883984\\
7.11904749453972	0.664907041433221\\
7.52878138066067	0.711096392663343\\
7.64578406232861	0.724462041026884\\
7.68118975431424	0.728498568026115\\
7.71433448203373	0.732212780616145\\
7.81026874804734	0.74301392737603\\
7.96915228635473	0.76079004645921\\
7.98845318170418	0.76295832998378\\
8.03095396354868	0.767712061860969\\
8.06558182349647	0.771564198466221\\
8.10178451787731	0.775585679209595\\
8.11782524101486	0.777386067019476\\
8.2027498841465	0.786808416167856\\
8.61364179966434	0.832160192474413\\
8.63512853007215	0.834513751467179\\
8.65354427820516	0.83650959309502\\
8.68367898231423	0.83977758093117\\
8.71008226893342	0.842653923569843\\
8.7625741998484	0.848407346408768\\
9.07339471513524	0.882333703835647\\
9.0919105722348	0.884353294946244\\
9.23108727583854	0.899402206342085\\
9.27224564634811	0.903821527800128\\
9.67767553871391	0.947249448488156\\
9.73200719660209	0.953034291450248\\
9.80338788152599	0.960652122443925\\
9.88392220264714	0.969168745975546\\
9.91224513750272	0.972183455166094\\
9.97050693451298	0.97833339110891\\
10.0162591166836	0.983209853232578\\
10.0619193976252	0.988063155922703\\
10.1744366287974	1\\
};
\addlegendentry{Lower LEO}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
1.38571633393309	0\\
2.6668517747075	0.000309775862415762\\
3.06053672063976	0.0010325862080407\\
3.3269636834933	0.00256671428856947\\
3.67330790871915	0.0058709901542997\\
3.80783298661557	0.00890974385225007\\
3.87543036558941	0.0108421551844451\\
3.93670129838081	0.0126860591273861\\
4.07424919580421	0.0169344138118959\\
4.12614300766412	0.0185570492816858\\
4.34023724721791	0.025549133033298\\
4.43644490717285	0.0288239064359601\\
4.48481484202205	0.0304760443688394\\
5.0564902082362	0.0506999828149937\\
5.37191262584679	0.0626927340598762\\
5.39793404622023	0.0636958178048452\\
5.67352429442693	0.0749067537779631\\
5.81669037401135	0.0809105050161989\\
6.17282804160671	0.09628128828464\\
6.35540890238609	0.104586231643687\\
6.39648832078291	0.106459638049724\\
6.85489961379442	0.128306211965842\\
7.16004937802529	0.143854010012898\\
7.34984391928264	0.153840593767988\\
7.41832417631852	0.157484147959273\\
7.47207793123009	0.160390140573387\\
7.50272252370928	0.16208653220091\\
7.58942325830944	0.166836428757996\\
7.66870328835682	0.171261798221096\\
7.79433969473171	0.178342389362104\\
7.89257714301279	0.183977359811827\\
8.18408421085895	0.201059285939532\\
8.25583987403596	0.205337143087235\\
8.27295522313585	0.206369729295293\\
8.52806937259613	0.221725761332429\\
8.55772358482986	0.22355491404387\\
8.734844452228	0.234633088933315\\
8.81401740793266	0.239619005195138\\
8.85832994244101	0.242451241651576\\
9.09047178497106	0.257202473195449\\
9.31421988153237	0.271894699813199\\
9.53074588406038	0.286542672736317\\
9.56339866340608	0.288740606236356\\
9.65395849793694	0.294906621021749\\
9.84118269408659	0.307695938770365\\
9.87818582116131	0.310277404290556\\
9.93734972748501	0.314392997891332\\
9.98238579363435	0.317549761441754\\
10.0479841380479	0.322196399378097\\
10.1380502263925	0.328716443720563\\
10.3919638449885	0.347376751623777\\
10.6686103687899	0.367954719627768\\
10.7047894777003	0.370639443768781\\
10.7255810570056	0.372203074312448\\
10.7674024590868	0.375300832936713\\
10.8415436790159	0.380876798460385\\
10.976516323156	0.391158406846625\\
11.0333162902613	0.395539522615245\\
11.153273075484	0.404788544793433\\
11.2900471314162	0.415320924115964\\
11.662311513185	0.444380850257932\\
11.7778452138834	0.453644623667682\\
11.8175943050267	0.456801387218139\\
11.9275072511858	0.465622623681583\\
11.958495689663	0.468115581812548\\
11.9849788906174	0.470284012849536\\
12.0361406059989	0.474399606450362\\
12.1491051318458	0.483515867544693\\
12.218222151006	0.489106584299943\\
12.3956708220129	0.503562791212964\\
12.4574060838106	0.508637214863757\\
12.5696334358922	0.517959993198918\\
12.5889652265994	0.519582628668648\\
12.8019273238551	0.53766763854027\\
12.8860407457367	0.544895741996292\\
12.9175880756908	0.547595217368634\\
12.9755655640948	0.552595884861656\\
13.0113355401604	0.555664141022564\\
13.0290471985406	0.557198269103022\\
13.0560828162072	0.559528963686788\\
13.0749116407132	0.561122096693413\\
13.2829683228602	0.579177604101766\\
13.3573318987287	0.585682897212113\\
13.5773242356291	0.605110269153826\\
13.6234180611102	0.609211111522686\\
13.6965577684857	0.615775409559152\\
14.1957431035638	0.661076441626278\\
14.268235223025	0.667729247051916\\
14.2955696776113	0.670236956414129\\
14.4314393923921	0.682775503225173\\
15.252338423509	0.758788599363399\\
15.3633915623607	0.769335729916953\\
15.3949532620536	0.772344981151814\\
15.4211875500361	0.774867441745744\\
15.4667163745803	0.779233806282608\\
15.5008534811222	0.782508579685256\\
15.9594983631414	0.826422995990203\\
15.9818854018918	0.82856192456401\\
16.0124542515048	0.831497419641163\\
16.0553848459536	0.835613013241804\\
16.1800447037009	0.847473003402801\\
16.2245158302697	0.851514840845724\\
16.3487280243622	0.862475005882569\\
16.6232648284747	0.885899961573564\\
16.9661760943389	0.913809291653411\\
17.005542782639	0.916862796582855\\
17.1308855833096	0.926362589696684\\
17.1750739590311	0.929711119256989\\
17.2396470114149	0.934520020740077\\
17.2999555978095	0.939033897592328\\
17.4235761441448	0.94817966114929\\
17.4997144738114	0.953814631598899\\
17.8995608862856	0.982771299118788\\
17.9583923274977	0.98631159468923\\
18.0786634417824	0.991917062675753\\
18.1175655470441	0.993436439524732\\
18.2186655408849	0.996622705538119\\
18.2613174235902	0.997478276967641\\
18.3060045170604	0.998112579924012\\
18.3759772839911	0.998820639038097\\
18.527472970913	0.999690961699166\\
18.6546269432894	0.999971235098489\\
18.6933880442883	0.999985986330035\\
};
\addlegendentry{Starlink}


\addplot [color=mycolor2]
  table[row sep=crcr]{%
13.342576730321	0\\
13.5094958345453	0.00144473561736902\\
13.6629475641024	0.00275803776168715\\
13.7948188835902	0.00389742288609796\\
13.9029642546891	0.00488767305961346\\
13.9874324286951	0.00569014005557733\\
14.4687571119001	0.0104016834105565\\
15.2451877928492	0.0186647332719474\\
15.6818880147009	0.023680594533694\\
15.8708696141444	0.0258987372208779\\
16.0272395090236	0.0277393958928798\\
16.1048432591746	0.0286734438742187\\
16.2654846177388	0.0306042325709512\\
16.4579035302219	0.0329856713913372\\
16.8736798456167	0.0384045362988417\\
17.7471566444319	0.0503502311150967\\
17.8245504708158	0.051469702076929\\
17.8936140131835	0.0524968303293107\\
17.9591099798286	0.0534693790249818\\
18.1970423011953	0.0570956742753097\\
18.5275101727965	0.0623472602171233\\
18.7257795996543	0.065579402560644\\
19.1301189491795	0.0724506737259603\\
20.419001900678	0.0965586114376649\\
20.5345493022396	0.0989388701595502\\
20.6255712260505	0.100819799693667\\
20.8032048820677	0.104572217973718\\
20.8700021627618	0.105994531719155\\
20.9520689538391	0.107768367312268\\
21.7564958792035	0.126317598441446\\
21.8817386642033	0.12931372108028\\
22.5437894476936	0.146328971641303\\
22.6817899913993	0.150120628197293\\
22.8056633094949	0.153535685811981\\
23.2089017386423	0.165171014716705\\
23.2788741791807	0.167237219719041\\
23.4011271722323	0.170886526890619\\
24.068155388261	0.191731787209768\\
24.2799374087356	0.198817541281819\\
25.0030735977424	0.223787688477636\\
25.0361000416575	0.224981948183427\\
25.2483211520811	0.232903507034806\\
25.2988885237791	0.234814529081305\\
25.4268059941836	0.239743505589374\\
25.4598584517404	0.24101727443319\\
25.7223898464206	0.251279263681333\\
25.8313799350982	0.255606094917766\\
26.4144886745996	0.27967789211273\\
26.7375946316465	0.293899996981189\\
26.767290837002	0.295215806834911\\
26.8463912234526	0.298787965065586\\
26.9813661455238	0.30498894026973\\
27.0947024012574	0.310281682147703\\
27.3027056190443	0.320131964523519\\
27.86108400019	0.347901895466748\\
27.9001447277918	0.349890656503511\\
28.0936273339478	0.359920608879591\\
28.6693237974641	0.390751125343691\\
28.7089037050449	0.392973545888132\\
29.1876406667765	0.420286483678346\\
29.2792524167075	0.425638673019499\\
29.6524377173031	0.447890463266923\\
29.6805639521756	0.449595705633428\\
29.9607223223047	0.466815408264239\\
29.9931131947895	0.46887276252771\\
30.0388038358801	0.471746302432507\\
30.3989599374939	0.494888772040639\\
30.4421660797242	0.497736939827192\\
30.967040352433	0.533291243166119\\
31.0331451334498	0.537920327136597\\
31.171454860039	0.547663073033732\\
31.2178316291706	0.550988885697379\\
31.710177542172	0.586925098420323\\
31.7436510530437	0.589424989629869\\
31.7578565135361	0.590508025049736\\
31.892976725222	0.600671918607276\\
32.0046482956358	0.609281917434089\\
32.0423136720226	0.612196318249964\\
32.0888408882051	0.615803879436029\\
32.2688754185423	0.629953998293246\\
32.4977720117533	0.648241837598107\\
32.546316924834	0.652140293070161\\
32.5713260860246	0.654175225461451\\
32.6419355370655	0.659905341354118\\
32.9000369334037	0.681305395489659\\
33.0233717508656	0.691750595032502\\
33.1066871183534	0.698897714227094\\
33.4127334607847	0.725823137161292\\
33.4853430198127	0.732311171330529\\
33.5055898186298	0.734110674066372\\
33.5652777854814	0.739491923332999\\
33.7068051385368	0.752221056055632\\
33.7438062625914	0.755562062487904\\
33.8389804051694	0.7642850557488\\
33.8777495306046	0.767837299816776\\
33.997570507962	0.778879776725567\\
34.0980684066128	0.788195474469887\\
34.1595025005458	0.793952732628988\\
34.6482717426961	0.840389904552538\\
34.6817510364766	0.843604787955137\\
34.7253613070762	0.847857420496823\\
34.8190025114968	0.857021623093239\\
34.9580136555824	0.870672707788252\\
34.9906271890306	0.873915913555415\\
35.0204122696415	0.876882238706486\\
35.0774793303551	0.882528125067388\\
35.1844026415771	0.893137505817968\\
35.2056828088377	0.89528956298782\\
35.2918297700291	0.903932014524386\\
35.3182092435169	0.906569534724319\\
35.5734015769425	0.932382272264832\\
35.8161333342341	0.957279548376142\\
35.9008611009443	0.966070839839105\\
36.0631866839154	0.982970440744623\\
36.0954702540553	0.986364109073527\\
36.1146072190962	0.988384880282666\\
36.1784138938476	0.995146402285251\\
36.224506869917	1\\
};
\addlegendentry{Upper LEO}

% \addplot [color=mycolor4]
%   table[row sep=crcr]{%
% 0.100000000000001	1.89917221504743e-05\\
% 0.5	0.000393009469163985\\
% 0.899999999999999	0.00134372323192622\\
% 1.3	0.00273725454663776\\
% 1.7	0.00471860450057449\\
% 2.1	0.00732036781468537\\
% 2.5	0.0107211151885167\\
% 2.9	0.0148530135454479\\
% 3.3	0.01994970444823\\
% 3.5	0.0228635694165575\\
% 3.9	0.0298024212174113\\
% 4.3	0.037660583853004\\
% 4.5	0.0418763916638909\\
% 4.7	0.0464881009659877\\
% 4.9	0.0515154766308683\\
% 5.1	0.0560391810026317\\
% 5.5	0.0658156428471557\\
% 5.9	0.0761527803046818\\
% 6.3	0.0872729887038872\\
% 6.7	0.0991665202978922\\
% 7.1	0.11211208554775\\
% 7.5	0.126023162850551\\
% 7.7	0.133202195915601\\
% 7.9	0.140694185413956\\
% 8.3	0.156498856127733\\
% 8.5	0.164578914984958\\
% 8.7	0.172957137815978\\
% 9.1	0.190775719386664\\
% 9.5	0.208950922258893\\
% 9.7	0.218851939294531\\
% 10.3	0.247261114901015\\
% 10.7	0.267290556361729\\
% 11.7	0.319601950109586\\
% 12.3	0.352767160911561\\
% 13.5	0.423864325189378\\
% 13.7	0.436050342831663\\
% 14.1	0.461103418986823\\
% 14.3	0.473875715966265\\
% 14.5	0.487320644795766\\
% 14.9	0.512659490044783\\
% 15.5	0.551398819108805\\
% 15.7	0.564491999927128\\
% 15.9	0.578120942987958\\
% 16.1	0.592768296450025\\
% 16.5	0.619602672765254\\
% 17.1	0.660761895439684\\
% 17.3	0.674582543411425\\
% 17.9	0.717383266133801\\
% 18.3	0.745998382862908\\
% 18.7	0.774135314243111\\
% 19.1	0.801381037546278\\
% 19.3	0.814745218321725\\
% 19.5	0.827675180646224\\
% 19.7	0.840924917812437\\
% 19.9	0.853297344933338\\
% 20.1	0.865192878786154\\
% 20.3	0.876488905799391\\
% 21.3	0.931047658388003\\
% 21.7	0.952239104974872\\
% 21.9	0.962171645050738\\
% 22.1	0.971252426329237\\
% 22.3	0.978877965440482\\
% 22.5	0.984857771423137\\
% 22.7	0.989271155649362\\
% 22.9	0.991981992507583\\
% 23.1	0.993804094667304\\
% 23.3	0.995040084247584\\
% 23.7	0.996579080772449\\
% 24.1	0.997644059725332\\
% 24.7	0.998633461279695\\
% 25.7	0.999484982184931\\
% 26.9	0.999915066676948\\
% 29.7	1\\
% };
% \addlegendentry{Starlink (ISL)}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
10	0\\
10	1\\
};
\end{axis}
\end{tikzpicture}%

==> figures/num_sat.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=12,
xlabel style={font=\color{white!15!black}},
xlabel={Time [h]},
ymin=250,
ymax=500,
ylabel style={font=\color{white!15!black}},
ylabel={Number of satellite},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
0	272.987849915995\\
0.0166666666666667	273.159673104126\\
0.0333333333333333	273.162162153718\\
0.05	273.594249734173\\
0.0666666666666667	273.629514937711\\
0.0833333333333333	273.798994540854\\
0.1	273.551094045905\\
0.116666666666667	273.726078865339\\
0.133333333333333	273.809122377657\\
0.15	273.968230415941\\
0.166666666666667	273.820169426721\\
0.183333333333333	273.756543832711\\
0.2	273.633050670655\\
0.216666666666667	273.485362441969\\
0.233333333333333	273.203621404862\\
0.25	273.411713254829\\
0.266666666666667	273.08651902894\\
0.283333333333333	272.985280346444\\
0.3	272.860055110288\\
0.316666666666667	272.99429256976\\
0.333333333333333	273.181950555475\\
0.35	273.359834716079\\
0.366666666666667	273.300340802927\\
0.383333333333333	273.225055137292\\
0.4	273.46518351964\\
0.416666666666667	273.565273051015\\
0.433333333333333	273.558699969326\\
0.45	273.493603743686\\
0.466666666666667	273.843519137967\\
0.483333333333333	274.126372727548\\
0.5	274.223831516727\\
0.516666666666667	274.20142925731\\
0.533333333333333	274.20070780901\\
0.55	274.423960040626\\
0.566666666666667	274.318011937715\\
0.583333333333333	274.324692403668\\
0.6	273.989845493805\\
0.616666666666667	273.934784691746\\
0.633333333333333	273.510580702134\\
0.65	273.29534275661\\
0.666666666666667	273.018182119283\\
0.683333333333333	272.923694798258\\
0.7	272.777724965867\\
0.716666666666667	272.649316802021\\
0.733333333333333	272.620820391691\\
0.75	272.818086877298\\
0.766666666666667	272.758957430528\\
0.783333333333333	272.949901478648\\
0.8	273.041143547761\\
0.816666666666667	273.284038897855\\
0.833333333333333	273.631808712306\\
0.85	274.086708182817\\
0.866666666666667	274.027052657143\\
0.883333333333333	274.072906287741\\
0.9	274.335693174045\\
0.916666666666667	274.302793120221\\
0.933333333333333	274.292644561854\\
0.95	274.262108462739\\
0.966666666666667	274.281317083796\\
0.983333333333333	274.15464897265\\
1	274.063721611852\\
1.01666666666667	274.017269014624\\
1.03333333333333	273.712790669631\\
1.05	273.706164224657\\
1.06666666666667	273.402017954328\\
1.08333333333333	273.346711305754\\
1.1	273.150892323959\\
1.11666666666667	273.290588938007\\
1.13333333333333	273.546953632293\\
1.15	273.463394721782\\
1.16666666666667	273.449697600676\\
1.18333333333333	273.600428215251\\
1.2	273.702347605256\\
1.21666666666667	273.689651454473\\
1.23333333333333	273.821999892186\\
1.25	273.952645337196\\
1.26666666666667	274.039029900019\\
1.28333333333333	274.174527675703\\
1.3	274.186677467586\\
1.31666666666667	274.124099402286\\
1.33333333333333	274.229637249507\\
1.35	274.426620707047\\
1.36666666666667	274.32583738355\\
1.38333333333333	274.318848850828\\
1.4	273.940417290878\\
1.41666666666667	273.584259384625\\
1.43333333333333	273.259264979152\\
1.45	273.152962493274\\
1.46666666666667	272.814792660729\\
1.48333333333333	272.490958457233\\
1.5	272.513563755914\\
1.51666666666667	272.575285567614\\
1.53333333333333	272.591277737999\\
1.55	272.723574013243\\
1.56666666666667	272.901819265711\\
1.58333333333333	273.007085415962\\
1.6	273.248235633817\\
1.61666666666667	273.511742702986\\
1.63333333333333	273.896753448643\\
1.65	274.032791759071\\
1.66666666666667	274.15620825046\\
1.68333333333333	274.255078576834\\
1.7	274.386309598876\\
1.71666666666667	274.287345526037\\
1.73333333333333	274.34907467139\\
1.75	274.302286571832\\
1.76666666666667	274.284871956638\\
1.78333333333333	274.126255568467\\
1.8	274.168171132838\\
1.81666666666667	273.883135972318\\
1.83333333333333	273.672332062953\\
1.85	273.587514204756\\
1.86666666666667	273.391583675241\\
1.88333333333333	273.143955378584\\
1.9	273.240976424866\\
1.91666666666667	273.437783658423\\
1.93333333333333	273.598914024268\\
1.95	273.541518209224\\
1.96666666666667	273.727780931002\\
1.98333333333333	273.823370481804\\
2	273.834122668234\\
2.01666666666667	274.013793038126\\
2.03333333333333	274.030358050815\\
2.05	274.113836803975\\
2.06666666666667	274.173856872046\\
2.08333333333333	274.146320148492\\
2.1	274.123961430808\\
2.11666666666667	274.216532457549\\
2.13333333333333	274.305550211985\\
2.15	274.360294929362\\
2.16666666666667	274.11402880066\\
2.18333333333333	273.831319907651\\
2.2	273.49188504599\\
2.21666666666667	273.008504712416\\
2.23333333333333	272.863367672584\\
2.25	272.744415127318\\
2.26666666666667	272.411622725306\\
2.28333333333333	272.359544660725\\
2.3	272.253008532619\\
2.31666666666667	272.526621924182\\
2.33333333333333	272.768153983572\\
2.35	272.900430678412\\
2.36666666666667	273.149347401624\\
2.38333333333333	273.509553665476\\
2.4	273.826336029258\\
2.41666666666667	274.181492194594\\
2.43333333333333	274.406299584144\\
2.45	274.403608845076\\
2.46666666666667	274.632360559352\\
2.48333333333333	274.565867007477\\
2.5	274.553665959697\\
2.51666666666667	274.793365714146\\
2.53333333333333	274.777160085082\\
2.55	274.761683841549\\
2.56666666666667	274.482946919567\\
2.58333333333333	274.443080447026\\
2.6	274.443731564938\\
2.61666666666667	274.06367293825\\
2.63333333333333	273.934726945224\\
2.65	273.685478189807\\
2.66666666666667	273.57372086554\\
2.68333333333333	273.47807731649\\
2.7	273.474034384421\\
2.71666666666667	273.720952557875\\
2.73333333333333	273.827363040348\\
2.75	273.895655784474\\
2.76666666666667	273.946918575431\\
2.78333333333333	273.992663407936\\
2.8	274.156231563976\\
2.81666666666667	274.384110950004\\
2.83333333333333	274.135166388947\\
2.85	274.029806694462\\
2.86666666666667	274.138449126975\\
2.88333333333333	274.169832209687\\
2.9	274.267403892786\\
2.91666666666667	274.239383753696\\
2.93333333333333	274.053559172076\\
2.95	274.01849682444\\
2.96666666666667	273.741520350595\\
2.98333333333333	273.472444658005\\
3	273.109327857718\\
3.01666666666667	272.788339235257\\
3.03333333333333	272.510780068998\\
3.05	272.353176521787\\
3.06666666666667	272.296877309272\\
3.08333333333333	272.132122706762\\
3.1	272.242243104557\\
3.11666666666667	272.580161275383\\
3.13333333333333	272.927193102691\\
3.15	273.182622286731\\
3.16666666666667	273.460717212281\\
3.18333333333333	273.908239850138\\
3.2	274.088603826495\\
3.21666666666667	274.305135888235\\
3.23333333333333	274.567387000955\\
3.25	274.857561879934\\
3.26666666666667	274.711715841206\\
3.28333333333333	274.751073076335\\
3.3	274.779234161674\\
3.31666666666667	274.849375166128\\
3.33333333333333	274.911950271013\\
3.35	274.854249026154\\
3.36666666666667	274.610493327281\\
3.38333333333333	274.350821882534\\
3.4	274.220231990512\\
3.41666666666667	273.839609876113\\
3.43333333333333	273.80083861031\\
3.45	273.470641118096\\
3.46666666666667	273.470663762815\\
3.48333333333333	273.296701804405\\
3.5	273.376704677526\\
3.51666666666667	273.512487589531\\
3.53333333333333	273.570695677613\\
3.55	273.827169847133\\
3.56666666666667	273.866872576586\\
3.58333333333333	273.913380736964\\
3.6	273.991810999755\\
3.61666666666667	274.084130059135\\
3.63333333333333	274.144050186585\\
3.65	273.923713265086\\
3.66666666666667	273.973132865625\\
3.68333333333333	273.983460374097\\
3.7	273.959812651872\\
3.71666666666667	273.536907810942\\
3.73333333333333	273.55560415829\\
3.75	273.487217397724\\
3.76666666666667	273.241493493706\\
3.78333333333333	273.022082502464\\
3.8	272.63230378427\\
3.81666666666667	272.434630245697\\
3.83333333333333	272.2573767982\\
3.85	272.136088934401\\
3.86666666666667	272.238556448794\\
3.88333333333333	272.310100979564\\
3.9	272.465521796146\\
3.91666666666667	272.854362743827\\
3.93333333333333	273.256583677321\\
3.95	273.562128267981\\
3.96666666666667	274.143558293908\\
3.98333333333333	274.461684485911\\
4	274.679214189855\\
4.01666666666667	275.048162340654\\
4.03333333333333	275.185079640901\\
4.05	275.137353170181\\
4.06666666666667	275.186693089535\\
4.08333333333333	275.224527079286\\
4.1	275.329816947177\\
4.11666666666667	275.305275473594\\
4.13333333333333	275.229828259845\\
4.15	275.055228719373\\
4.16666666666667	274.651500057101\\
4.18333333333333	274.370937754097\\
4.2	274.225790715138\\
4.21666666666667	273.884612125482\\
4.23333333333333	273.591310565125\\
4.25	273.433045648152\\
4.26666666666667	273.416325750876\\
4.28333333333333	273.378848705634\\
4.3	273.412849219044\\
4.31666666666667	273.806470547697\\
4.33333333333333	273.665772673898\\
4.35	273.853060074594\\
4.36666666666667	274.077711973902\\
4.38333333333333	274.129690547319\\
4.4	274.19738653047\\
4.41666666666667	274.151853939336\\
4.43333333333333	273.88460760733\\
4.45	273.774806519454\\
4.46666666666667	273.878948396846\\
4.48333333333333	273.759054510279\\
4.5	273.514449698002\\
4.51666666666667	273.276726758781\\
4.53333333333333	273.310721206072\\
4.55	273.233035089811\\
4.56666666666667	272.933165311917\\
4.58333333333333	272.631960853091\\
4.6	272.300518940811\\
4.61666666666667	272.067537768437\\
4.63333333333333	272.014618057008\\
4.65	271.999501115459\\
4.66666666666667	272.261800667787\\
4.68333333333333	272.502160954456\\
4.7	272.820781360964\\
4.71666666666667	273.254175682901\\
4.73333333333333	273.705956659372\\
4.75	274.174507197759\\
4.76666666666667	274.531076166683\\
4.78333333333333	274.750153118644\\
4.8	274.832543279759\\
4.81666666666667	275.106422572308\\
4.83333333333333	275.143554859179\\
4.85	275.251492522499\\
4.86666666666667	275.109444149026\\
4.88333333333333	275.273790284449\\
4.9	275.177427001244\\
4.91666666666667	275.244563096597\\
4.93333333333333	275.076132075421\\
4.95	274.819654920221\\
4.96666666666667	274.598112156671\\
4.98333333333333	274.216637359336\\
5	273.902301795233\\
5.01666666666667	273.633787876631\\
5.03333333333333	273.428063037473\\
5.05	273.374722516719\\
5.06666666666667	273.237657195796\\
5.08333333333333	273.487101983276\\
5.1	273.570453249659\\
5.11666666666667	273.839155478897\\
5.13333333333333	273.944178900444\\
5.15	274.203562459566\\
5.16666666666667	274.190934709567\\
5.18333333333333	274.191392099565\\
5.2	274.188868688491\\
5.21666666666667	274.115804518982\\
5.23333333333333	273.66804060653\\
5.25	273.69845758703\\
5.26666666666667	273.621607171794\\
5.28333333333333	273.280832137106\\
5.3	273.240654764776\\
5.31666666666667	273.140743730313\\
5.33333333333333	273.022521669737\\
5.35	272.792293904473\\
5.36666666666667	272.647913510349\\
5.38333333333333	272.564513030068\\
5.4	272.386556527773\\
5.41666666666667	272.347099254557\\
5.43333333333333	272.451590193255\\
5.45	272.513471588361\\
5.46666666666667	272.717840776102\\
5.48333333333333	273.240719495249\\
5.5	273.550779474076\\
5.51666666666667	274.281451431488\\
5.53333333333333	274.670394200924\\
5.55	275.017629626548\\
5.56666666666667	275.225109560273\\
5.58333333333333	275.381864646342\\
5.6	275.535030719762\\
5.61666666666667	275.491597880615\\
5.63333333333333	275.564625204801\\
5.65	275.430733542299\\
5.66666666666667	275.556031161756\\
5.68333333333333	275.248199120948\\
5.7	275.357420820653\\
5.71666666666667	275.252003563764\\
5.73333333333333	275.043375689943\\
5.75	274.767567601602\\
5.76666666666667	274.380231012847\\
5.78333333333333	274.11748032697\\
5.8	273.768732930812\\
5.81666666666667	273.756516563273\\
5.83333333333333	273.493716310424\\
5.85	273.503034023995\\
5.86666666666667	273.532757168403\\
5.88333333333333	273.743981791631\\
5.9	273.876690710122\\
5.91666666666667	274.161857450149\\
5.93333333333333	274.254786382547\\
5.95	274.14134014145\\
5.96666666666667	274.151938303584\\
5.98333333333333	274.17904548997\\
6	273.926958013186\\
6.01666666666667	273.750786621565\\
6.03333333333333	273.649255022827\\
6.05	273.57662897304\\
6.06666666666667	273.422643109957\\
6.08333333333333	273.169631645961\\
6.1	272.888002646111\\
6.11666666666667	272.566741691666\\
6.13333333333333	272.68873938214\\
6.15	272.647541383037\\
6.16666666666667	272.625764314079\\
6.18333333333333	272.581442865581\\
6.2	272.722109571033\\
6.21666666666667	272.648562254897\\
6.23333333333333	272.664420248437\\
6.25	273.024681817459\\
6.26666666666667	273.401567728387\\
6.28333333333333	273.770300660439\\
6.3	274.266278739898\\
6.31666666666667	274.69306143715\\
6.33333333333333	274.999925865878\\
6.35	275.248717029702\\
6.36666666666667	275.571965806616\\
6.38333333333333	275.416343968215\\
6.4	275.427787794842\\
6.41666666666667	275.389627802861\\
6.43333333333333	275.65034098724\\
6.45	275.355150634226\\
6.46666666666667	275.413452264254\\
6.48333333333333	275.343281803873\\
6.5	275.271122382144\\
6.51666666666667	274.890725396931\\
6.53333333333333	274.80887877787\\
6.55	274.606674758786\\
6.56666666666667	274.276354495475\\
6.58333333333333	274.027368025196\\
6.6	273.984694438927\\
6.61666666666667	273.707129617979\\
6.63333333333333	273.733334970043\\
6.65	273.531620256449\\
6.66666666666667	273.651473437306\\
6.68333333333333	273.667604813648\\
6.7	273.876530512568\\
6.71666666666667	274.011003566768\\
6.73333333333333	273.966059423311\\
6.75	273.75151825723\\
6.76666666666667	273.735771317724\\
6.78333333333333	273.629613962187\\
6.8	273.442283536902\\
6.81666666666667	273.30001141017\\
6.83333333333333	273.076603246125\\
6.85	273.065041035899\\
6.86666666666667	272.854203151386\\
6.88333333333333	272.723935572075\\
6.9	272.445270832001\\
6.91666666666667	272.41688712691\\
6.93333333333333	272.744132648333\\
6.95	272.741753474648\\
6.96666666666667	272.855849344272\\
6.98333333333333	273.069728756297\\
7	273.056606443058\\
7.01666666666667	273.199712519424\\
7.03333333333333	273.602588247701\\
7.05	273.97260551945\\
7.06666666666667	274.267609385764\\
7.08333333333333	274.653349588478\\
7.1	274.928525505746\\
7.11666666666667	275.353052605109\\
7.13333333333333	275.595529557959\\
7.15	275.706498632989\\
7.16666666666667	275.652733058635\\
7.18333333333333	275.61212863505\\
7.2	275.678144096663\\
7.21666666666667	275.560738405853\\
7.23333333333333	275.416425842501\\
7.25	275.556751205647\\
7.26666666666667	275.367955504531\\
7.28333333333333	275.090307065765\\
7.3	275.001528974942\\
7.31666666666667	275.024981187536\\
7.33333333333333	274.783546091511\\
7.35	274.605577165134\\
7.36666666666667	274.284954568668\\
7.38333333333333	274.2068776499\\
7.4	274.001363708211\\
7.41666666666667	273.971740715671\\
7.43333333333333	273.898748012846\\
7.45	273.686330904307\\
7.46666666666667	273.688062252375\\
7.48333333333333	273.810775468873\\
7.5	273.885308408945\\
7.51666666666667	273.656900131594\\
7.53333333333333	273.669342711888\\
7.55	273.517460106386\\
7.56666666666667	273.517609110369\\
7.58333333333333	273.341512630807\\
7.6	273.181705469798\\
7.61666666666667	273.073809686677\\
7.63333333333333	272.802319545772\\
7.65	272.858447162182\\
7.66666666666667	272.650631893826\\
7.68333333333333	272.550495770054\\
7.7	272.585201079065\\
7.71666666666667	272.680708876695\\
7.73333333333333	272.885648936424\\
7.75	273.076267039771\\
7.76666666666667	273.25078496256\\
7.78333333333333	273.346318249349\\
7.8	273.548149889303\\
7.81666666666667	273.980130806908\\
7.83333333333333	274.338833747479\\
7.85	274.505864491896\\
7.86666666666667	274.58568455694\\
7.88333333333333	274.773580920027\\
7.9	275.156672497099\\
7.91666666666667	275.427205677403\\
7.93333333333333	275.635180791775\\
7.95	275.665136749818\\
7.96666666666667	275.626902959755\\
7.98333333333333	275.410838109342\\
8	275.287981895814\\
8.01666666666667	275.333297670186\\
8.03333333333333	275.459858383541\\
8.05	275.21884019025\\
8.06666666666667	274.926375898751\\
8.08333333333333	274.814906502951\\
8.1	274.909078787263\\
8.11666666666667	274.778666633115\\
8.13333333333333	274.903916772165\\
8.15	274.655288561753\\
8.16666666666667	274.410197401299\\
8.18333333333333	274.367031530113\\
8.2	274.344234247245\\
8.21666666666667	274.122946845023\\
8.23333333333333	273.873753114811\\
8.25	273.760873975876\\
8.26666666666667	273.758268819972\\
8.28333333333333	273.565224626894\\
8.3	273.4703754038\\
8.31666666666667	273.679457793559\\
8.33333333333333	273.628040705278\\
8.35	273.286071456145\\
8.36666666666667	273.232328875295\\
8.38333333333333	273.150689406199\\
8.4	273.029994252036\\
8.41666666666667	272.862550854204\\
8.43333333333333	272.729628309328\\
8.45	272.606122261488\\
8.46666666666667	272.600085991199\\
8.48333333333333	272.716453482745\\
8.5	272.819517884167\\
8.51666666666667	273.011000767797\\
8.53333333333333	273.470804870882\\
8.55	273.673753983686\\
8.56666666666667	273.947856247445\\
8.58333333333333	274.243546683969\\
8.6	274.566184427791\\
8.61666666666667	274.578102644101\\
8.63333333333333	274.668822594452\\
8.65	274.749106229594\\
8.66666666666667	275.198631616433\\
8.68333333333333	275.144141144471\\
8.7	275.479913116348\\
8.71666666666667	275.70922100361\\
8.73333333333333	275.666521072594\\
8.75	275.569545445716\\
8.76666666666667	275.320302417048\\
8.78333333333333	275.23446595564\\
8.8	275.015087375938\\
8.81666666666667	275.231776417582\\
8.83333333333333	275.073615493072\\
8.85	274.915516523026\\
8.86666666666667	274.993947669142\\
8.88333333333333	274.81991805747\\
8.9	274.805238630097\\
8.91666666666667	274.858399700773\\
8.93333333333333	274.868376991151\\
8.95	274.653187163567\\
8.96666666666667	274.550848078069\\
8.98333333333333	274.436156561054\\
9	274.108550589189\\
9.01666666666667	273.974853860381\\
9.03333333333333	273.57565813035\\
9.05	273.300031044688\\
9.06666666666667	273.402967929459\\
9.08333333333333	273.289019112796\\
9.1	273.271778310959\\
9.11666666666667	273.295181423951\\
9.13333333333333	273.270528689391\\
9.15	273.069452552767\\
9.16666666666667	273.039038305581\\
9.18333333333333	273.003495964996\\
9.2	272.720792581478\\
9.21666666666667	272.493382826712\\
9.23333333333333	272.459164130532\\
9.25	272.644673784325\\
9.26666666666667	272.795517386462\\
9.28333333333333	272.862310240783\\
9.3	273.237798748385\\
9.31666666666667	273.439937216972\\
9.33333333333333	273.934970577955\\
9.35	274.143895538552\\
9.36666666666667	274.4419201352\\
9.38333333333333	274.742500962889\\
9.4	274.687638626605\\
9.41666666666667	274.702015292086\\
9.43333333333333	274.817857688404\\
9.45	274.784015333992\\
9.46666666666667	275.01811365345\\
9.48333333333333	275.037719002419\\
9.5	275.26916539568\\
9.51666666666667	275.356451697324\\
9.53333333333333	275.594106162272\\
9.55	275.45500309256\\
9.56666666666667	275.137070171789\\
9.58333333333333	274.994246606655\\
9.6	274.999558841703\\
9.61666666666667	274.92424513696\\
9.63333333333333	274.913477901758\\
9.65	274.800972693695\\
9.66666666666667	275.045754265914\\
9.68333333333333	274.941826261519\\
9.7	274.887429667462\\
9.71666666666667	274.818107792341\\
9.73333333333333	274.741526851451\\
9.75	274.573245483097\\
9.76666666666667	274.224678530883\\
9.78333333333333	273.949130165498\\
9.8	273.532650547677\\
9.81666666666667	273.279829625875\\
9.83333333333333	273.015349858033\\
9.85	272.854145846124\\
9.86666666666667	273.003258365139\\
9.88333333333333	272.975662099371\\
9.9	272.889212201637\\
9.91666666666667	272.85402193326\\
9.93333333333333	272.716638266905\\
9.95	272.820551780356\\
9.96666666666667	272.842225847395\\
9.98333333333333	272.752104130332\\
10	272.727950865716\\
10.0166666666667	272.70126631746\\
10.0333333333333	272.94582813064\\
10.05	273.221481840305\\
10.0666666666667	273.448445428531\\
10.0833333333333	273.911829555016\\
10.1	274.091391436577\\
10.1166666666667	274.351020269699\\
10.1333333333333	274.656738559519\\
10.15	274.848787110061\\
10.1666666666667	275.023489939556\\
10.1833333333333	275.111592303504\\
10.2	275.069581924318\\
10.2166666666667	275.012206408964\\
10.2333333333333	274.985240122711\\
10.25	275.153447637711\\
10.2666666666667	275.180809038222\\
10.2833333333333	275.067494846661\\
10.3	275.259966243009\\
10.3166666666667	275.351680039716\\
10.3333333333333	275.343745636639\\
10.35	275.075662820796\\
10.3666666666667	275.066629428688\\
10.3833333333333	275.028556077709\\
10.4	274.907518593635\\
10.4166666666667	274.998945414185\\
10.4333333333333	275.120210325683\\
10.45	275.074639594808\\
10.4666666666667	274.946554420225\\
10.4833333333333	275.047472535135\\
10.5	275.060962382714\\
10.5166666666667	274.783722930988\\
10.5333333333333	274.618984643455\\
10.55	274.215314948787\\
10.5666666666667	273.865293722243\\
10.5833333333333	273.465393688124\\
10.6	273.140981465731\\
10.6166666666667	272.882841045571\\
10.6333333333333	272.761631406005\\
10.65	272.739181925234\\
10.6666666666667	272.653552846484\\
10.6833333333333	272.598525790424\\
10.7	272.584261234057\\
10.7166666666667	272.525824126648\\
10.7333333333333	272.524160815192\\
10.75	272.675698605747\\
10.7666666666667	272.956591655332\\
10.7833333333333	272.794285096651\\
10.8	273.11069971391\\
10.8166666666667	273.383020050111\\
10.8333333333333	273.673442942475\\
10.85	273.972152216217\\
10.8666666666667	274.163782436016\\
10.8833333333333	274.44356412612\\
10.9	274.573272977756\\
10.9166666666667	274.733346928686\\
10.9333333333333	275.023614559511\\
10.95	275.168202849567\\
10.9666666666667	275.30030020717\\
10.9833333333333	275.010838318874\\
11	275.086715362317\\
11.0166666666667	274.896854133297\\
11.0333333333333	274.901980673781\\
11.05	274.882497376428\\
11.0666666666667	275.083041626723\\
11.0833333333333	274.980754829392\\
11.1	274.818342304374\\
11.1166666666667	274.939858443215\\
11.1333333333333	274.909340572201\\
11.15	274.973015658459\\
11.1666666666667	275.020325814083\\
11.1833333333333	274.83921041477\\
11.2	274.758631808055\\
11.2166666666667	274.957123987227\\
11.2333333333333	274.875424606099\\
11.25	274.71179122572\\
11.2666666666667	274.802229845771\\
11.2833333333333	274.600617292883\\
11.3	274.410233685639\\
11.3166666666667	274.404292360004\\
11.3333333333333	274.029631372317\\
11.35	273.589207857495\\
11.3666666666667	273.299754998227\\
11.3833333333333	272.895312444812\\
11.4	272.65455773002\\
11.4166666666667	272.570197633918\\
11.4333333333333	272.405913935987\\
11.45	272.446880929586\\
11.4666666666667	272.499007656428\\
11.4833333333333	272.461070984798\\
11.5	272.634489009887\\
11.5166666666667	272.758671083744\\
11.5333333333333	272.928021152549\\
11.55	273.132334750773\\
11.5666666666667	273.32719930335\\
11.5833333333333	273.668714622363\\
11.6	274.090645024489\\
11.6166666666667	274.318181812257\\
11.6333333333333	274.612026160953\\
11.65	274.763313815871\\
11.6666666666667	274.719337342699\\
11.6833333333333	274.857892041071\\
11.7	275.049889370325\\
11.7166666666667	275.243315342495\\
11.7333333333333	275.301470722141\\
11.75	275.372000627326\\
11.7666666666667	275.26884020943\\
11.7833333333333	275.177795502424\\
11.8	274.97269626082\\
11.8166666666667	274.873843154613\\
11.8333333333333	274.959219645293\\
11.85	274.909779981321\\
11.8666666666667	274.732675992097\\
11.8833333333333	274.762110036073\\
11.9	274.950700525321\\
11.9166666666667	275.132430616261\\
11.9333333333333	275.096290369669\\
11.95	274.981912186406\\
11.9666666666667	275.069155669326\\
11.9833333333333	274.902725602723\\
12	274.715526475393\\
12	375.301891400849\\
11.9833333333333	375.619505107743\\
11.9666666666667	375.728705293241\\
11.95	376.021907523296\\
11.9333333333333	376.258942632623\\
11.9166666666667	376.264360827589\\
11.9	376.12890222487\\
11.8833333333333	376.010082477296\\
11.8666666666667	375.891617361608\\
11.85	375.825743318908\\
11.8333333333333	375.63818295211\\
11.8166666666667	375.532879534463\\
11.8	375.410802593267\\
11.7833333333333	375.371937117897\\
11.7666666666667	375.276614336025\\
11.75	375.377579204607\\
11.7333333333333	375.37171491575\\
11.7166666666667	375.621772510828\\
11.7	375.320164105611\\
11.6833333333333	375.402153795445\\
11.6666666666667	375.464314299776\\
11.65	375.774806886956\\
11.6333333333333	375.863756879536\\
11.6166666666667	375.768296415398\\
11.6	375.961608604235\\
11.5833333333333	376.003401496812\\
11.5666666666667	375.940333164182\\
11.55	375.935350505148\\
11.5333333333333	376.149442560208\\
11.5166666666667	376.037661994942\\
11.5	375.900270348402\\
11.4833333333333	375.547485164935\\
11.4666666666667	375.328035888263\\
11.45	375.052584311056\\
11.4333333333333	374.685300731699\\
11.4166666666667	374.452567835906\\
11.4	373.939177946068\\
11.3833333333333	373.672754782079\\
11.3666666666667	373.54516478787\\
11.35	373.314382669625\\
11.3333333333333	373.502225006598\\
11.3166666666667	373.663545684305\\
11.3	373.678994733001\\
11.2833333333333	373.74101754287\\
11.2666666666667	374.271566945673\\
11.25	374.608911600865\\
11.2333333333333	374.838249954635\\
11.2166666666667	375.23752841919\\
11.2	375.494080185833\\
11.1833333333333	375.907924802954\\
11.1666666666667	376.166228807766\\
11.15	376.239207412588\\
11.1333333333333	376.178818327723\\
11.1166666666667	376.063961266487\\
11.1	376.137196274694\\
11.0833333333333	375.989451434931\\
11.0666666666667	375.744765859908\\
11.05	375.557838758025\\
11.0333333333333	375.509020090161\\
11.0166666666667	375.375414774266\\
11	375.262558892839\\
10.9833333333333	375.04385992406\\
10.9666666666667	375.265322405512\\
10.95	375.286800970143\\
10.9333333333333	375.446668099007\\
10.9166666666667	375.417302421964\\
10.9	375.409309146003\\
10.8833333333333	375.537795690534\\
10.8666666666667	375.695346670171\\
10.85	375.883309968657\\
10.8333333333333	376.029230854317\\
10.8166666666667	376.051357337207\\
10.8	376.14827660389\\
10.7833333333333	376.236730946129\\
10.7666666666667	376.251047764072\\
10.75	376.311925534818\\
10.7333333333333	376.284395334541\\
10.7166666666667	376.084107118578\\
10.7	375.88693815479\\
10.6833333333333	375.430809580088\\
10.6666666666667	375.17960223373\\
10.65	374.824454438402\\
10.6333333333333	374.484816263973\\
10.6166666666667	374.182705172917\\
10.6	373.647101039999\\
10.5833333333333	373.438196838996\\
10.5666666666667	373.303537446588\\
10.55	373.553669008432\\
10.5333333333333	373.494078763726\\
10.5166666666667	373.734535281388\\
10.5	373.94988559284\\
10.4833333333333	374.105163064559\\
10.4666666666667	374.305699208499\\
10.45	374.576697303588\\
10.4333333333333	375.197283944753\\
10.4166666666667	375.68035175923\\
10.4	375.953291184822\\
10.3833333333333	376.15005354796\\
10.3666666666667	376.281880884528\\
10.35	376.239234047042\\
10.3333333333333	376.51446673922\\
10.3166666666667	376.265737836526\\
10.3	376.14171442926\\
10.2833333333333	375.966271387106\\
10.2666666666667	375.890237562236\\
10.25	375.583297969622\\
10.2333333333333	375.461818700819\\
10.2166666666667	375.37312590578\\
10.2	375.205742751007\\
10.1833333333333	375.1845115926\\
10.1666666666667	375.265891267472\\
10.15	375.310418390321\\
10.1333333333333	375.416905443537\\
10.1166666666667	375.645007232211\\
10.1	375.789739197495\\
10.0833333333333	375.932631865916\\
10.0666666666667	375.993265801415\\
10.05	376.091887143652\\
10.0333333333333	376.429878515654\\
10.0166666666667	376.362752017147\\
10	376.705204214498\\
9.98333333333333	376.589989070585\\
9.96666666666667	376.587873465057\\
9.95	376.617492528277\\
9.93333333333333	376.500168455784\\
9.91666666666667	376.093877226404\\
9.9	375.715218661618\\
9.88333333333333	375.384307342951\\
9.86666666666667	374.991852406442\\
9.85	374.503531770377\\
9.83333333333333	374.296491242044\\
9.81666666666667	373.802828892078\\
9.8	373.424721492048\\
9.78333333333333	373.445216664143\\
9.76666666666667	373.466077771638\\
9.75	373.739665135696\\
9.73333333333333	373.703392934645\\
9.71666666666667	373.959890679776\\
9.7	374.231592486854\\
9.68333333333333	374.413101163997\\
9.66666666666667	374.699089125988\\
9.65	374.910868406382\\
9.63333333333333	375.476743641405\\
9.61666666666667	375.775220103682\\
9.6	376.172939248442\\
9.58333333333333	376.248534142008\\
9.56666666666667	376.411287353039\\
9.55	376.421543889869\\
9.53333333333333	376.468842653618\\
9.51666666666667	376.215740816045\\
9.5	376.129459508827\\
9.48333333333333	375.812701165648\\
9.46666666666667	375.612902389331\\
9.45	375.514533176322\\
9.43333333333333	375.408574702734\\
9.41666666666667	375.350238336638\\
9.4	375.439175735504\\
9.38333333333333	375.348255339632\\
9.36666666666667	375.408652821255\\
9.35	375.522720198652\\
9.33333333333333	375.834930109593\\
9.31666666666667	375.836762553846\\
9.3	375.961284521286\\
9.28333333333333	376.085588918881\\
9.26666666666667	376.324115921406\\
9.25	376.288557690083\\
9.23333333333333	376.537627313318\\
9.21666666666667	376.615860870767\\
9.2	376.779589389492\\
9.18333333333333	376.704067060214\\
9.16666666666667	376.598853214664\\
9.15	376.497545155407\\
9.13333333333333	376.35086168494\\
9.11666666666667	375.875788782314\\
9.1	375.431659427773\\
9.08333333333333	375.069728022422\\
9.06666666666667	374.550584400564\\
9.05	374.157264600843\\
9.03333333333333	373.656121854371\\
9.01666666666667	373.492220241987\\
9	373.353023131209\\
8.98333333333333	373.485004630695\\
8.96666666666667	373.400259637745\\
8.95	373.668890758511\\
8.93333333333333	373.833227286924\\
8.91666666666667	374.132280207554\\
8.9	374.233722408864\\
8.88333333333333	374.569233966977\\
8.86666666666667	374.935464095564\\
8.85	375.249189359327\\
8.83333333333333	375.699799327401\\
8.81666666666667	376.07884237539\\
8.8	376.137853800533\\
8.78333333333333	376.342615786148\\
8.76666666666667	376.371676192577\\
8.75	376.420676097447\\
8.73333333333333	376.354869301738\\
8.71666666666667	376.303002067437\\
8.7	376.024441352712\\
8.68333333333333	375.758227075544\\
8.66666666666667	375.661567008471\\
8.65	375.382597360933\\
8.63333333333333	375.28320185169\\
8.61666666666667	375.26085839486\\
8.6	375.456122676869\\
8.58333333333333	375.520242468056\\
8.56666666666667	375.592861857979\\
8.55	375.697674587743\\
8.53333333333333	375.834007963343\\
8.51666666666667	375.95339953778\\
8.5	376.132659350363\\
8.48333333333333	376.291338725047\\
8.46666666666667	376.500601556547\\
8.45	376.658965591835\\
8.43333333333333	376.834924784637\\
8.41666666666667	376.868847159547\\
8.4	376.782687184175\\
8.38333333333333	376.699272396704\\
8.36666666666667	376.579741407364\\
8.35	376.352431217652\\
8.33333333333333	376.155305360421\\
8.31666666666667	375.632077729741\\
8.3	375.267898087415\\
8.28333333333333	374.907808222609\\
8.26666666666667	374.272900011196\\
8.25	373.798484312894\\
8.23333333333333	373.512648718649\\
8.21666666666667	373.517694866207\\
8.2	373.641098067499\\
8.18333333333333	373.449622404188\\
8.16666666666667	373.568412224369\\
8.15	373.867858879042\\
8.13333333333333	374.135044266796\\
8.11666666666667	374.317131686212\\
8.1	374.704366590889\\
8.08333333333333	374.810761946247\\
8.06666666666667	375.197993849148\\
8.05	375.455567754746\\
8.03333333333333	375.924709989263\\
8.01666666666667	376.136221046392\\
8	376.278099082032\\
7.98333333333333	376.46632002664\\
7.96666666666667	376.522218507014\\
7.95	376.46809472459\\
7.93333333333333	376.361763440464\\
7.91666666666667	375.988531526569\\
7.9	375.937597938348\\
7.88333333333333	375.678367131921\\
7.86666666666667	375.580243632518\\
7.85	375.386266906118\\
7.83333333333333	375.513572669634\\
7.81666666666667	375.463413883695\\
7.8	375.447419247443\\
7.78333333333333	375.599747449658\\
7.76666666666667	375.771674930488\\
7.75	375.891189033567\\
7.73333333333333	375.948575662507\\
7.71666666666667	376.166349946835\\
7.7	376.253301594732\\
7.68333333333333	376.423071838808\\
7.66666666666667	376.830804317022\\
7.65	376.980513876779\\
7.63333333333333	376.811736985931\\
7.61666666666667	376.847657081848\\
7.6	376.707370160454\\
7.58333333333333	376.669182556359\\
7.56666666666667	376.56459104242\\
7.55	376.195603300795\\
7.53333333333333	375.819427341588\\
7.51666666666667	375.359448225931\\
7.5	375.129817641475\\
7.48333333333333	374.491134385978\\
7.46666666666667	373.900631406907\\
7.45	373.790521654898\\
7.43333333333333	373.616607220157\\
7.41666666666667	373.509389918401\\
7.4	373.507879989268\\
7.38333333333333	373.582885528099\\
7.36666666666667	373.770049251042\\
7.35	374.006798694301\\
7.33333333333333	374.300640310323\\
7.31666666666667	374.759587185267\\
7.3	374.813597075478\\
7.28333333333333	375.056064210018\\
7.26666666666667	375.302174365599\\
7.25	375.668917243551\\
7.23333333333333	376.008478664757\\
7.21666666666667	376.192966712558\\
7.2	376.42758546789\\
7.18333333333333	376.44287518466\\
7.16666666666667	376.372935390563\\
7.15	376.182882574039\\
7.13333333333333	375.961995270154\\
7.11666666666667	376.040071917427\\
7.1	375.912727359036\\
7.08333333333333	375.573693956213\\
7.06666666666667	375.489457077185\\
7.05	375.503330309427\\
7.03333333333333	375.214524051764\\
7.01666666666667	375.464000238406\\
7	375.615662464505\\
6.98333333333333	375.588483619562\\
6.96666666666667	375.692966545721\\
6.95	375.83211971099\\
6.93333333333333	376.181764983447\\
6.91666666666667	376.110538388751\\
6.9	376.367563392598\\
6.88333333333333	376.810059844274\\
6.86666666666667	376.988424808889\\
6.85	376.863148421702\\
6.83333333333333	376.894978113692\\
6.81666666666667	376.991814411068\\
6.8	376.773148090294\\
6.78333333333333	376.626153799464\\
6.76666666666667	376.372097284262\\
6.75	375.997603209538\\
6.73333333333333	375.565491378828\\
6.71666666666667	375.13979857227\\
6.7	374.746846110809\\
6.68333333333333	374.261501374282\\
6.66666666666667	374.095508992029\\
6.65	373.818723517425\\
6.63333333333333	373.684846848139\\
6.61666666666667	373.507538067277\\
6.6	373.781844904083\\
6.58333333333333	373.690279033627\\
6.56666666666667	373.881323121026\\
6.55	374.089429137318\\
6.53333333333333	374.374925652993\\
6.51666666666667	374.488648170678\\
6.5	374.811688924197\\
6.48333333333333	375.252898486424\\
6.46666666666667	375.49136056997\\
6.45	375.548439892894\\
6.43333333333333	376.158367950881\\
6.41666666666667	376.247346987055\\
6.4	376.292303878191\\
6.38333333333333	376.211463518416\\
6.36666666666667	376.293580411871\\
6.35	376.0435671567\\
6.33333333333333	376.185406448866\\
6.31666666666667	376.017404567434\\
6.3	375.877647921675\\
6.28333333333333	375.387835321226\\
6.26666666666667	375.506606450376\\
6.25	375.293729183305\\
6.23333333333333	375.114342165619\\
6.21666666666667	375.29276700408\\
6.2	375.565743752114\\
6.18333333333333	375.532842848705\\
6.16666666666667	375.951164639321\\
6.15	376.102344025672\\
6.13333333333333	376.196822115187\\
6.11666666666667	376.334709798021\\
6.1	376.600767407365\\
6.08333333333333	376.601491348692\\
6.06666666666667	376.908907692183\\
6.05	376.962102883338\\
6.03333333333333	376.839362242261\\
6.01666666666667	376.73966410418\\
6	376.605662307669\\
5.98333333333333	376.350519063124\\
5.96666666666667	375.877702643704\\
5.95	375.316261080857\\
5.93333333333333	375.249262509737\\
5.91666666666667	374.832489379492\\
5.9	374.447831826165\\
5.88333333333333	374.084895213716\\
5.86666666666667	373.919649248709\\
5.85	373.730579421383\\
5.83333333333333	373.634778723953\\
5.81666666666667	373.819954024962\\
5.8	373.763734601655\\
5.78333333333333	373.748065891518\\
5.76666666666667	373.921678842004\\
5.75	374.217611924754\\
5.73333333333333	374.419114760783\\
5.71666666666667	374.793527375884\\
5.7	375.106139148789\\
5.68333333333333	375.317423491734\\
5.66666666666667	375.489346989504\\
5.65	375.821214509649\\
5.63333333333333	376.246528347529\\
5.61666666666667	376.13193153115\\
5.6	376.295679746243\\
5.58333333333333	376.344338562214\\
5.56666666666667	376.192461104356\\
5.55	376.135922703475\\
5.53333333333333	376.120744072567\\
5.51666666666667	375.679129164387\\
5.5	375.61285688956\\
5.48333333333333	375.468829779006\\
5.46666666666667	375.314550362171\\
5.45	375.259790443724\\
5.43333333333333	375.104712327754\\
5.41666666666667	375.258095550638\\
5.4	375.419096642586\\
5.38333333333333	375.823569475662\\
5.36666666666667	375.83978702441\\
5.35	375.989371488957\\
5.33333333333333	376.256011561737\\
5.31666666666667	376.535650463728\\
5.3	376.693035074796\\
5.28333333333333	376.713973057699\\
5.26666666666667	376.994741185731\\
5.25	376.888555399983\\
5.23333333333333	376.816298583691\\
5.21666666666667	376.79878677208\\
5.2	376.54726576529\\
5.18333333333333	376.207996746883\\
5.16666666666667	375.717697834359\\
5.15	375.466720198952\\
5.13333333333333	375.118617127058\\
5.11666666666667	374.715771946618\\
5.1	374.449714817568\\
5.08333333333333	374.145594731773\\
5.06666666666667	373.852946318337\\
5.05	373.900449370218\\
5.03333333333333	373.789660415544\\
5.01666666666667	373.887678891895\\
5	373.795177196364\\
4.98333333333333	373.945929485584\\
4.96666666666667	374.041765612618\\
4.95	374.37392796748\\
4.93333333333333	374.720048214877\\
4.91666666666667	375.098599623037\\
4.9	375.18162571075\\
4.88333333333333	375.420785727774\\
4.86666666666667	375.550296110714\\
4.85	375.972953619594\\
4.83333333333333	376.261792734404\\
4.81666666666667	376.274478879182\\
4.8	376.198778339798\\
4.78333333333333	376.329449631547\\
4.76666666666667	376.257006339046\\
4.75	376.084927485205\\
4.73333333333333	375.678306136655\\
4.71666666666667	375.718780772408\\
4.7	375.72314530061\\
4.68333333333333	375.420833697951\\
4.66666666666667	375.174104603413\\
4.65	375.070323177894\\
4.63333333333333	375.066207000288\\
4.61666666666667	375.266916013075\\
4.6	375.693369523665\\
4.58333333333333	375.735953585412\\
4.56666666666667	375.896170058595\\
4.55	376.280181105758\\
4.53333333333333	376.365672987969\\
4.51666666666667	376.509675074679\\
4.5	376.801822265329\\
4.48333333333333	376.948355726543\\
4.46666666666667	376.846185292993\\
4.45	376.594635802929\\
4.43333333333333	376.709128068758\\
4.41666666666667	376.738902363185\\
4.4	376.295508809484\\
4.38333333333333	376.080240697907\\
4.36666666666667	375.82175326674\\
4.35	375.218292102641\\
4.33333333333333	374.687474079349\\
4.31666666666667	374.568166579882\\
4.3	374.277295929925\\
4.28333333333333	374.225123792456\\
4.26666666666667	374.044025662416\\
4.25	374.012026926332\\
4.23333333333333	373.889208915395\\
4.21666666666667	374.090941732425\\
4.2	374.1775706294\\
4.18333333333333	374.027534362022\\
4.16666666666667	374.328790240836\\
4.15	374.602830868099\\
4.13333333333333	374.948323000659\\
4.11666666666667	375.193731401884\\
4.1	375.485767468408\\
4.08333333333333	375.622226167468\\
4.06666666666667	375.723620126661\\
4.05	375.933693430277\\
4.03333333333333	376.167097593629\\
4.01666666666667	376.238010310224\\
4	376.177317513736\\
3.98333333333333	376.124106193997\\
3.96666666666667	376.037648734358\\
3.95	375.66567921865\\
3.93333333333333	375.762820447966\\
3.91666666666667	375.617447798572\\
3.9	375.557702038843\\
3.88333333333333	375.311594971544\\
3.86666666666667	375.293299930122\\
3.85	375.078578750855\\
3.83333333333333	375.124135806842\\
3.81666666666667	375.422359823058\\
3.8	375.710553358587\\
3.78333333333333	375.821309399751\\
3.76666666666667	376.234442335171\\
3.75	376.497809340244\\
3.73333333333333	376.438589882963\\
3.71666666666667	376.69319150151\\
3.7	376.802601404659\\
3.68333333333333	376.797899442557\\
3.66666666666667	376.810060411686\\
3.65	376.811810035143\\
3.63333333333333	376.788875711047\\
3.61666666666667	376.356206075319\\
3.6	376.185729107197\\
3.58333333333333	375.745901157612\\
3.56666666666667	375.410438347784\\
3.55	374.956329006954\\
3.53333333333333	374.556424261272\\
3.51666666666667	374.47467818587\\
3.5	374.287160868692\\
3.48333333333333	374.136147699033\\
3.46666666666667	373.933461523663\\
3.45	373.776417705433\\
3.43333333333333	373.94736612613\\
3.41666666666667	374.079106701427\\
3.4	374.250356244782\\
3.38333333333333	374.070262915021\\
3.36666666666667	374.574533410687\\
3.35	374.94620933901\\
3.33333333333333	375.175750263747\\
3.31666666666667	375.55245829453\\
3.3	375.66110197278\\
3.28333333333333	375.697819207851\\
3.26666666666667	375.937634808145\\
3.25	376.129756683855\\
3.23333333333333	376.026959828685\\
3.21666666666667	375.961021483805\\
3.2	375.952649038287\\
3.18333333333333	375.794433946653\\
3.16666666666667	375.694974155175\\
3.15	375.805001853834\\
3.13333333333333	375.64240200808\\
3.11666666666667	375.526179442723\\
3.1	375.287779813701\\
3.08333333333333	375.055043068639\\
3.06666666666667	374.926957679269\\
3.05	374.947663814347\\
3.03333333333333	375.168975469581\\
3.01666666666667	375.350392621122\\
3	375.630779094154\\
2.98333333333333	375.878204692644\\
2.96666666666667	376.252673690658\\
2.95	376.39983778213\\
2.93333333333333	376.51328574771\\
2.91666666666667	376.864665138588\\
2.9	376.854979606068\\
2.88333333333333	376.95071782851\\
2.86666666666667	376.814033684331\\
2.85	376.633600486592\\
2.83333333333333	376.659638805859\\
2.81666666666667	376.444918843732\\
2.8	376.075701209134\\
2.78333333333333	375.675785789925\\
2.76666666666667	375.267443533048\\
2.75	374.924512282753\\
2.73333333333333	374.725730924511\\
2.71666666666667	374.422668526923\\
2.7	374.169663094571\\
2.68333333333333	374.070280208338\\
2.66666666666667	373.871962862496\\
2.65	373.966164285365\\
2.63333333333333	373.93265273392\\
2.61666666666667	374.037778551437\\
2.6	374.403938412144\\
2.58333333333333	374.548821768406\\
2.56666666666667	374.865868970425\\
2.55	375.230065585495\\
2.53333333333333	375.458439609341\\
2.51666666666667	375.775312666297\\
2.5	375.880558639233\\
2.48333333333333	375.98019869153\\
2.46666666666667	375.902704375713\\
2.45	375.92977541772\\
2.43333333333333	375.946641592327\\
2.41666666666667	375.928821021602\\
2.4	375.799943573493\\
2.38333333333333	375.834372996097\\
2.36666666666667	375.819330978819\\
2.35	375.755337083239\\
2.33333333333333	375.778828445763\\
2.31666666666667	375.525937281318\\
2.3	375.269069389458\\
2.28333333333333	375.018301023003\\
2.26666666666667	375.130012110447\\
2.25	375.333201373828\\
2.23333333333333	375.282698026422\\
2.21666666666667	375.646651895682\\
2.2	376.013997306951\\
2.18333333333333	376.295494454457\\
2.16666666666667	376.383755767713\\
2.15	376.614189409828\\
2.13333333333333	376.774052538206\\
2.11666666666667	377.031137519532\\
2.1	376.947696323202\\
2.08333333333333	377.110517131874\\
2.06666666666667	376.831796298313\\
2.05	376.684635312145\\
2.03333333333333	376.474149206633\\
2.01666666666667	376.219362042088\\
2	375.930277637342\\
1.98333333333333	375.53889078634\\
1.96666666666667	375.100332132405\\
1.95	374.689497833557\\
1.93333333333333	374.586265502088\\
1.91666666666667	374.32936683814\\
1.9	374.095310817304\\
1.88333333333333	373.829917807054\\
1.86666666666667	374.123771557762\\
1.85	374.100797483556\\
1.83333333333333	374.128431878987\\
1.81666666666667	374.360714295062\\
1.8	374.870789906123\\
1.78333333333333	374.982988129012\\
1.76666666666667	375.252179227472\\
1.75	375.489615643599\\
1.73333333333333	375.606005542514\\
1.71666666666667	375.880416124077\\
1.7	375.995966948106\\
1.68333333333333	375.695723562204\\
1.66666666666667	375.591079755651\\
1.65	375.667437423511\\
1.63333333333333	375.772918056322\\
1.61666666666667	375.597500994493\\
1.6	375.730221203463\\
1.58333333333333	375.762968059973\\
1.56666666666667	375.656163927566\\
1.55	375.419435918002\\
1.53333333333333	375.33232806796\\
1.51666666666667	375.206532614204\\
1.5	375.037849536675\\
1.48333333333333	375.042731382339\\
1.46666666666667	375.105146223916\\
1.45	375.217396559438\\
1.43333333333333	375.463729673254\\
1.41666666666667	375.921622968316\\
1.4	376.244456658702\\
1.38333333333333	376.381227543366\\
1.36666666666667	376.615644663815\\
1.35	376.6150905229\\
1.33333333333333	376.823074744382\\
1.31666666666667	377.042287152335\\
1.3	377.126385939595\\
1.28333333333333	376.996748107337\\
1.26666666666667	376.766164905176\\
1.25	376.612366121933\\
1.23333333333333	376.250421803765\\
1.21666666666667	375.927460844992\\
1.2	375.811479743866\\
1.18333333333333	375.357860554802\\
1.16666666666667	374.902937999019\\
1.15	374.730340954306\\
1.13333333333333	374.583833227906\\
1.11666666666667	374.240656287356\\
1.1	374.120612641663\\
1.08333333333333	374.120973950166\\
1.06666666666667	374.013108096092\\
1.05	374.176494293295\\
1.03333333333333	374.320211622195\\
1.01666666666667	374.896405546109\\
1	375.142084346895\\
0.983333333333333	375.326176084646\\
0.966666666666667	375.498973214141\\
0.95	375.435676105634\\
0.933333333333333	375.623321824701\\
0.916666666666667	375.758016658236\\
0.9	375.647500103266\\
0.883333333333333	375.409752230211\\
0.866666666666667	375.318096311535\\
0.85	375.438731083799\\
0.833333333333333	375.346036971422\\
0.816666666666667	375.50679379886\\
0.8	375.531507330772\\
0.783333333333333	375.652084770397\\
0.766666666666667	375.448834777264\\
0.75	375.36220342064\\
0.733333333333333	375.231891602197\\
0.716666666666667	375.042661807605\\
0.7	375.126935079969\\
0.683333333333333	375.246817042842\\
0.666666666666667	375.202444313108\\
0.65	375.504046089837\\
0.633333333333333	375.791176364329\\
0.616666666666667	376.122358165396\\
0.6	376.267755728503\\
0.583333333333333	376.683405380901\\
0.566666666666667	376.880765755181\\
0.55	376.875657988404\\
0.533333333333333	376.909452618798\\
0.516666666666667	377.169693737343\\
0.5	377.187627612379\\
0.483333333333333	377.051014591016\\
0.466666666666667	376.697657332621\\
0.45	376.320299999629\\
0.433333333333333	376.242980702943\\
0.416666666666667	375.974222747304\\
0.4	375.563387908932\\
0.383333333333333	375.174639285932\\
0.366666666666667	374.925174857883\\
0.35	374.775230218986\\
0.333333333333333	374.34990582344\\
0.316666666666667	374.330993908468\\
0.3	374.317332208276\\
0.283333333333333	374.307003839958\\
0.266666666666667	374.368332002381\\
0.25	374.704405920114\\
0.233333333333333	374.562306784595\\
0.216666666666667	374.980947718459\\
0.2	375.18650624302\\
0.183333333333333	375.209078779971\\
0.166666666666667	375.285407349444\\
0.15	375.329859729208\\
0.133333333333333	375.267730181548\\
0.116666666666667	375.136258796998\\
0.1	374.999555304744\\
0.0833333333333333	375.013839683745\\
0.0666666666666667	374.841684451136\\
0.05	374.938065009906\\
0.0333333333333333	375.029128908162\\
0.0166666666666667	375.137347522307\\
0	375.019483926633\\
}--cycle;
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	324.003666921314\\
0.0166666666666515	324.148510313216\\
0.0333333333333599	324.09564553094\\
0.0500000000000114	324.26615737204\\
0.0666666666666629	324.235599694423\\
0.0833333333333144	324.406417112299\\
0.100000000000023	324.275324675325\\
0.116666666666674	324.431168831169\\
0.149999999999977	324.649045072574\\
0.166666666666686	324.552788388082\\
0.199999999999989	324.409778456837\\
0.21666666666664	324.233155080214\\
0.233333333333348	323.882964094729\\
0.25	324.058059587471\\
0.266666666666652	323.727425515661\\
0.28333333333336	323.646142093201\\
0.300000000000011	323.588693659282\\
0.316666666666663	323.662643239114\\
0.333333333333314	323.765928189458\\
0.350000000000023	324.067532467532\\
0.366666666666674	324.112757830405\\
0.383333333333326	324.199847211612\\
0.399999999999977	324.514285714286\\
0.416666666666686	324.76974789916\\
0.433333333333337	324.900840336134\\
0.449999999999989	324.906951871658\\
0.483333333333348	325.588693659282\\
0.5	325.705729564553\\
0.516666666666652	325.685561497326\\
0.53333333333336	325.555080213904\\
0.550000000000011	325.649809014515\\
0.566666666666663	325.599388846448\\
0.583333333333314	325.504048892284\\
0.600000000000023	325.128800611154\\
0.616666666666674	325.028571428571\\
0.633333333333326	324.650878533231\\
0.666666666666686	324.110313216196\\
0.683333333333337	324.08525592055\\
0.699999999999989	323.952330022918\\
0.71666666666664	323.845989304813\\
0.733333333333348	323.926355996944\\
0.75	324.090145148969\\
0.766666666666652	324.103896103896\\
0.78333333333336	324.300993124523\\
0.800000000000011	324.286325439267\\
0.833333333333314	324.488922841864\\
0.850000000000023	324.762719633308\\
0.866666666666674	324.672574484339\\
0.883333333333326	324.741329258976\\
0.899999999999977	324.991596638655\\
0.916666666666686	325.030404889228\\
0.933333333333337	324.957983193277\\
0.949999999999989	324.848892284186\\
0.96666666666664	324.890145148969\\
1.01666666666665	324.456837280367\\
1.03333333333336	324.016501145913\\
1.05000000000001	323.941329258976\\
1.06666666666666	323.70756302521\\
1.08333333333331	323.73384262796\\
1.10000000000002	323.635752482811\\
1.11666666666667	323.765622612681\\
1.13333333333333	324.065393430099\\
1.14999999999998	324.096867838044\\
1.16666666666669	324.176317799847\\
1.19999999999999	324.756913674561\\
1.21666666666664	324.808556149733\\
1.25	325.282505729565\\
1.26666666666665	325.402597402597\\
1.28333333333336	325.58563789152\\
1.30000000000001	325.656531703591\\
1.31666666666666	325.583193277311\\
1.33333333333331	325.526355996944\\
1.35000000000002	325.520855614973\\
1.36666666666667	325.470741023682\\
1.38333333333333	325.350038197097\\
1.39999999999998	325.09243697479\\
1.43333333333334	324.361497326203\\
1.44999999999999	324.185179526356\\
1.48333333333335	323.766844919786\\
1.5	323.775706646295\\
1.51666666666665	323.890909090909\\
1.53333333333336	323.961802902979\\
1.55000000000001	324.071504965623\\
1.56666666666666	324.278991596639\\
1.60000000000002	324.48922841864\\
1.61666666666667	324.554621848739\\
1.63333333333333	324.834835752483\\
1.64999999999998	324.850114591291\\
1.66666666666669	324.873644003056\\
1.68333333333334	324.975401069519\\
1.69999999999999	325.191138273491\\
1.73333333333335	324.977540106952\\
1.75	324.895951107716\\
1.76666666666665	324.768525592055\\
1.78333333333336	324.554621848739\\
1.80000000000001	324.519480519481\\
1.81666666666666	324.12192513369\\
1.83333333333331	323.90038197097\\
1.85000000000002	323.844155844156\\
1.86666666666667	323.757677616501\\
1.88333333333333	323.486936592819\\
1.89999999999998	323.668143621085\\
1.93333333333334	324.092589763178\\
1.94999999999999	324.11550802139\\
1.98333333333335	324.681130634072\\
2	324.882200152788\\
2.01666666666665	325.116577540107\\
2.06666666666666	325.50282658518\\
2.08333333333331	325.628418640183\\
2.10000000000002	325.535828877005\\
2.11666666666667	325.623834988541\\
2.13333333333333	325.539801375095\\
2.14999999999998	325.487242169595\\
2.16666666666669	325.248892284186\\
2.18333333333334	325.063407181054\\
2.19999999999999	324.752941176471\\
2.21666666666664	324.327578304049\\
2.23333333333335	324.073032849503\\
2.25	324.038808250573\\
2.26666666666665	323.770817417876\\
2.28333333333336	323.688922841864\\
2.30000000000001	323.761038961039\\
2.33333333333331	324.273491214668\\
2.35000000000002	324.327883880825\\
2.36666666666667	324.484339190222\\
2.38333333333333	324.671963330787\\
2.39999999999998	324.813139801375\\
2.41666666666669	325.055156608098\\
2.43333333333334	325.176470588235\\
2.44999999999999	325.166692131398\\
2.46666666666664	325.267532467532\\
2.48333333333335	325.273032849503\\
2.5	325.217112299465\\
2.51666666666665	325.284339190222\\
2.53333333333336	325.117799847212\\
2.55000000000001	324.995874713522\\
2.56666666666666	324.674407944996\\
2.58333333333331	324.495951107716\\
2.60000000000002	324.423834988541\\
2.61666666666667	324.050725744843\\
2.64999999999998	323.825821237586\\
2.66666666666669	323.722841864018\\
2.69999999999999	323.821848739496\\
2.71666666666664	324.071810542399\\
2.73333333333335	324.276546982429\\
2.75	324.410084033613\\
2.78333333333336	324.83422459893\\
2.81666666666666	325.414514896868\\
2.83333333333331	325.397402597403\\
2.85000000000002	325.331703590527\\
2.86666666666667	325.476241405653\\
2.88333333333333	325.560275019099\\
2.89999999999998	325.561191749427\\
2.91666666666669	325.552024446142\\
2.93333333333334	325.283422459893\\
2.94999999999999	325.209167303285\\
2.96666666666664	324.997097020626\\
3.01666666666665	324.069365928189\\
3.03333333333336	323.83987776929\\
3.05000000000001	323.650420168067\\
3.06666666666666	323.61191749427\\
3.08333333333331	323.593582887701\\
3.10000000000002	323.765011459129\\
3.11666666666667	324.053170359053\\
3.14999999999998	324.493812070283\\
3.16666666666669	324.577845683728\\
3.18333333333334	324.851336898396\\
3.19999999999999	325.020626432391\\
3.21666666666664	325.13307868602\\
3.23333333333335	325.29717341482\\
3.25	325.493659281895\\
3.26666666666665	325.324675324675\\
3.28333333333336	325.224446142093\\
3.30000000000001	325.220168067227\\
3.31666666666666	325.200916730329\\
3.35000000000002	324.900229182582\\
3.36666666666667	324.592513368984\\
3.38333333333333	324.210542398778\\
3.39999999999998	324.235294117647\\
3.41666666666669	323.95935828877\\
3.43333333333334	323.87410236822\\
3.44999999999999	323.623529411765\\
3.46666666666664	323.702062643239\\
3.48333333333335	323.716424751719\\
3.5	323.831932773109\\
3.51666666666665	323.993582887701\\
3.53333333333336	324.063559969442\\
3.55000000000001	324.391749427044\\
3.56666666666666	324.638655462185\\
3.58333333333331	324.829640947288\\
3.60000000000002	325.088770053476\\
3.61666666666667	325.220168067227\\
3.63333333333333	325.466462948816\\
3.64999999999998	325.367761650115\\
3.66666666666669	325.391596638655\\
3.68333333333334	325.390679908327\\
3.69999999999999	325.381207028266\\
3.71666666666664	325.115049656226\\
3.73333333333335	324.997097020626\\
3.75	324.992513368984\\
3.76666666666665	324.737967914439\\
3.78333333333336	324.421695951108\\
3.83333333333331	323.690756302521\\
3.85000000000002	323.607333842628\\
3.86666666666667	323.765928189458\\
3.88333333333333	323.810847975554\\
3.91666666666669	324.235905271199\\
3.93333333333334	324.509702062643\\
3.94999999999999	324.613903743316\\
3.96666666666664	325.090603514133\\
3.98333333333335	325.292895339954\\
4	325.428265851795\\
4.01666666666665	325.643086325439\\
4.03333333333336	325.676088617265\\
4.05000000000001	325.535523300229\\
4.06666666666666	325.455156608098\\
4.08333333333331	325.423376623377\\
4.10000000000002	325.407792207792\\
4.13333333333333	325.089075630252\\
4.14999999999998	324.829029793736\\
4.18333333333334	324.19923605806\\
4.19999999999999	324.201680672269\\
4.21666666666664	323.987776928953\\
4.23333333333335	323.74025974026\\
4.25	323.722536287242\\
4.26666666666665	323.730175706646\\
4.28333333333336	323.801986249045\\
4.30000000000001	323.845072574484\\
4.31666666666666	324.187318563789\\
4.33333333333331	324.176623376623\\
4.36666666666667	324.949732620321\\
4.39999999999998	325.246447669977\\
4.41666666666669	325.445378151261\\
4.43333333333334	325.296867838044\\
4.44999999999999	325.184721161192\\
4.46666666666664	325.36256684492\\
4.48333333333335	325.353705118411\\
4.5	325.158135981665\\
4.51666666666665	324.89320091673\\
4.53333333333336	324.838197097021\\
4.55000000000001	324.756608097785\\
4.56666666666666	324.414667685256\\
4.58333333333331	324.183957219251\\
4.60000000000002	323.996944232238\\
4.61666666666667	323.667226890756\\
4.63333333333333	323.540412528648\\
4.64999999999998	323.534912146677\\
4.66666666666669	323.7179526356\\
4.68333333333334	323.961497326203\\
4.69999999999999	324.271963330787\\
4.73333333333335	324.692131398014\\
4.75	325.129717341482\\
4.76666666666665	325.394041252865\\
4.78333333333336	325.539801375095\\
4.80000000000001	325.515660809778\\
4.81666666666666	325.690450725745\\
4.83333333333331	325.702673796791\\
4.85000000000002	325.612223071047\\
4.86666666666667	325.32987012987\\
4.88333333333333	325.347288006112\\
4.89999999999998	325.179526355997\\
4.91666666666669	325.171581359817\\
4.98333333333335	324.08128342246\\
5	323.848739495798\\
5.01666666666665	323.760733384263\\
5.03333333333336	323.608861726509\\
5.05000000000001	323.637585943468\\
5.06666666666666	323.545301757066\\
5.08333333333331	323.816348357525\\
5.10000000000002	324.010084033613\\
5.14999999999998	324.835141329259\\
5.16666666666669	324.954316271963\\
5.18333333333334	325.199694423224\\
5.19999999999999	325.368067226891\\
5.21666666666664	325.457295645531\\
5.23333333333335	325.242169595111\\
5.25	325.293506493506\\
5.26666666666665	325.308174178762\\
5.28333333333336	324.997402597403\\
5.30000000000001	324.966844919786\\
5.31666666666666	324.838197097021\\
5.33333333333331	324.639266615737\\
5.35000000000002	324.390832696715\\
5.36666666666667	324.24385026738\\
5.38333333333333	324.194041252865\\
5.39999999999998	323.90282658518\\
5.41666666666669	323.802597402597\\
5.43333333333334	323.778151260504\\
5.44999999999999	323.886631016043\\
5.46666666666664	324.016195569137\\
5.48333333333335	324.354774637128\\
5.5	324.581818181818\\
5.53333333333336	325.395569136746\\
5.55000000000001	325.576776165011\\
5.56666666666666	325.708785332315\\
5.58333333333331	325.863101604278\\
5.60000000000002	325.915355233002\\
5.61666666666667	325.811764705882\\
5.63333333333333	325.905576776165\\
5.64999999999998	325.625974025974\\
5.66666666666669	325.52268907563\\
5.68333333333334	325.282811306341\\
5.69999999999999	325.231779984721\\
5.71666666666664	325.022765469824\\
5.73333333333335	324.731245225363\\
5.75	324.492589763178\\
5.76666666666665	324.150954927426\\
5.78333333333336	323.932773109244\\
5.80000000000001	323.766233766234\\
5.81666666666666	323.788235294118\\
5.83333333333331	323.564247517189\\
5.85000000000002	323.616806722689\\
5.86666666666667	323.726203208556\\
5.88333333333333	323.914438502674\\
5.89999999999998	324.162261268144\\
5.91666666666669	324.49717341482\\
5.93333333333334	324.752024446142\\
5.94999999999999	324.728800611154\\
5.98333333333335	325.264782276547\\
6	325.266310160428\\
6.01666666666665	325.245225362872\\
6.03333333333336	325.244308632544\\
6.05000000000001	325.269365928189\\
6.06666666666666	325.16577540107\\
6.08333333333331	324.885561497326\\
6.10000000000002	324.744385026738\\
6.11666666666667	324.450725744843\\
6.13333333333333	324.442780748663\\
6.14999999999998	324.374942704354\\
6.16666666666669	324.2884644767\\
6.18333333333334	324.057142857143\\
6.19999999999999	324.143926661574\\
6.21666666666664	323.970664629488\\
6.23333333333335	323.889381207028\\
6.26666666666665	324.454087089381\\
6.28333333333336	324.579067990833\\
6.30000000000001	325.071963330787\\
6.31666666666666	325.355233002292\\
6.33333333333331	325.592666157372\\
6.35000000000002	325.646142093201\\
6.36666666666667	325.932773109244\\
6.38333333333333	325.813903743316\\
6.39999999999998	325.860045836516\\
6.41666666666669	325.818487394958\\
6.43333333333334	325.90435446906\\
6.44999999999999	325.45179526356\\
6.46666666666664	325.452406417112\\
6.48333333333335	325.298090145149\\
6.5	325.04140565317\\
6.51666666666665	324.689686783804\\
6.53333333333336	324.591902215432\\
6.58333333333331	323.858823529412\\
6.60000000000002	323.883269671505\\
6.61666666666667	323.607333842628\\
6.63333333333333	323.709090909091\\
6.64999999999998	323.675171886937\\
6.66666666666669	323.873491214668\\
6.68333333333334	323.964553093965\\
6.69999999999999	324.311688311688\\
6.71666666666664	324.575401069519\\
6.73333333333335	324.76577540107\\
6.75	324.874560733384\\
6.76666666666665	325.053934300993\\
6.78333333333336	325.127883880825\\
6.80000000000001	325.107715813598\\
6.81666666666666	325.145912910619\\
6.83333333333331	324.985790679908\\
6.85000000000002	324.964094728801\\
6.86666666666667	324.921313980137\\
6.88333333333333	324.766997708174\\
6.89999999999998	324.406417112299\\
6.91666666666669	324.26371275783\\
6.93333333333334	324.46294881589\\
6.94999999999999	324.286936592819\\
6.96666666666664	324.274407944996\\
6.98333333333335	324.32910618793\\
7	324.336134453782\\
7.01666666666665	324.331856378915\\
7.03333333333336	324.408556149733\\
7.05000000000001	324.737967914439\\
7.06666666666666	324.878533231474\\
7.08333333333331	325.113521772345\\
7.11666666666667	325.696562261268\\
7.13333333333333	325.778762414057\\
7.14999999999998	325.944690603514\\
7.16666666666669	326.012834224599\\
7.18333333333334	326.027501909855\\
7.19999999999999	326.052864782277\\
7.23333333333335	325.712452253629\\
7.25	325.612834224599\\
7.28333333333336	325.073185637892\\
7.30000000000001	324.90756302521\\
7.31666666666666	324.892284186402\\
7.33333333333331	324.542093200917\\
7.35000000000002	324.306187929717\\
7.36666666666667	324.027501909855\\
7.39999999999998	323.754621848739\\
7.41666666666669	323.740565317036\\
7.43333333333334	323.757677616501\\
7.44999999999999	323.738426279603\\
7.46666666666664	323.794346829641\\
7.5	324.50756302521\\
7.51666666666665	324.508174178762\\
7.53333333333336	324.744385026738\\
7.55000000000001	324.856531703591\\
7.56666666666666	325.041100076394\\
7.58333333333331	325.005347593583\\
7.60000000000002	324.944537815126\\
7.61666666666667	324.960733384263\\
7.63333333333333	324.807028265852\\
7.64999999999998	324.919480519481\\
7.66666666666669	324.740718105424\\
7.68333333333334	324.486783804431\\
7.69999999999999	324.419251336898\\
7.71666666666664	324.423529411765\\
7.73333333333335	324.417112299465\\
7.75	324.483728036669\\
7.76666666666665	324.511229946524\\
7.78333333333336	324.473032849503\\
7.80000000000001	324.497784568373\\
7.83333333333331	324.926203208556\\
7.85000000000002	324.946065699007\\
7.88333333333333	325.225974025974\\
7.89999999999998	325.547135217723\\
7.91666666666669	325.707868601986\\
7.93333333333334	325.998472116119\\
7.94999999999999	326.066615737204\\
7.96666666666664	326.074560733384\\
8	325.783040488923\\
8.03333333333336	325.692284186402\\
8.05000000000001	325.337203972498\\
8.08333333333331	324.812834224599\\
8.10000000000002	324.806722689076\\
8.11666666666667	324.547899159664\\
8.13333333333333	324.519480519481\\
8.16666666666669	323.989304812834\\
8.18333333333334	323.908326967151\\
8.19999999999999	323.992666157372\\
8.21666666666664	323.820320855615\\
8.23333333333335	323.69320091673\\
8.25	323.779679144385\\
8.28333333333336	324.236516424752\\
8.30000000000001	324.369136745607\\
8.31666666666666	324.65576776165\\
8.33333333333331	324.891673032849\\
8.35000000000002	324.819251336898\\
8.36666666666667	324.906035141329\\
8.38333333333333	324.924980901451\\
8.39999999999998	324.906340718105\\
8.41666666666669	324.865699006876\\
8.43333333333334	324.782276546982\\
8.44999999999999	324.632543926662\\
8.46666666666664	324.550343773873\\
8.48333333333335	324.503896103896\\
8.5	324.476088617265\\
8.51666666666665	324.482200152788\\
8.53333333333336	324.652406417112\\
8.55000000000001	324.685714285714\\
8.56666666666666	324.770359052712\\
8.58333333333331	324.881894576012\\
8.60000000000002	325.01115355233\\
8.61666666666667	324.919480519481\\
8.63333333333333	324.976012223071\\
8.64999999999998	325.065851795264\\
8.66666666666669	325.430099312452\\
8.68333333333334	325.451184110008\\
8.69999999999999	325.75217723453\\
8.71666666666664	326.006111535523\\
8.73333333333335	326.010695187166\\
8.75	325.995110771581\\
8.76666666666665	325.845989304813\\
8.78333333333336	325.788540870894\\
8.80000000000001	325.576470588235\\
8.81666666666666	325.655309396486\\
8.85000000000002	325.082352941176\\
8.86666666666667	324.964705882353\\
8.88333333333333	324.694576012223\\
8.89999999999998	324.519480519481\\
8.91666666666669	324.495339954163\\
8.93333333333334	324.350802139037\\
8.96666666666664	323.975553857907\\
8.98333333333335	323.960580595875\\
9	323.730786860199\\
9.01666666666665	323.733537051184\\
9.03333333333336	323.615889992361\\
9.05000000000001	323.728647822765\\
9.06666666666666	323.976776165011\\
9.13333333333333	324.810695187166\\
9.14999999999998	324.783498854087\\
9.18333333333334	324.853781512605\\
9.19999999999999	324.750190985485\\
9.21666666666664	324.554621848739\\
9.23333333333335	324.498395721925\\
9.25	324.466615737204\\
9.26666666666665	324.559816653934\\
9.28333333333336	324.473949579832\\
9.30000000000001	324.599541634836\\
9.31666666666666	324.638349885409\\
9.33333333333331	324.884950343774\\
9.35000000000002	324.833307868602\\
9.36666666666667	324.925286478228\\
9.38333333333333	325.04537815126\\
9.39999999999998	325.063407181054\\
9.41666666666669	325.026126814362\\
9.43333333333334	325.113216195569\\
9.44999999999999	325.149274255157\\
9.46666666666664	325.31550802139\\
9.48333333333335	325.425210084034\\
9.5	325.699312452254\\
9.51666666666665	325.786096256685\\
9.53333333333336	326.031474407945\\
9.55000000000001	325.938273491215\\
9.58333333333331	325.621390374332\\
9.60000000000002	325.586249045073\\
9.61666666666667	325.349732620321\\
9.63333333333333	325.195110771581\\
9.64999999999998	324.855920550038\\
9.66666666666669	324.872421695951\\
9.68333333333334	324.677463712758\\
9.69999999999999	324.559511077158\\
9.73333333333335	324.222459893048\\
9.75	324.156455309397\\
9.76666666666665	323.84537815126\\
9.78333333333336	323.69717341482\\
9.80000000000001	323.478686019862\\
9.81666666666666	323.541329258976\\
9.83333333333331	323.655920550038\\
9.85000000000002	323.678838808251\\
9.86666666666667	323.997555385791\\
9.88333333333333	324.179984721161\\
9.89999999999998	324.302215431627\\
9.91666666666669	324.473949579832\\
9.93333333333334	324.608403361345\\
9.94999999999999	324.719022154316\\
9.96666666666664	324.715049656226\\
9.98333333333335	324.671046600458\\
10	324.716577540107\\
10.0166666666667	324.532009167303\\
10.0333333333334	324.687853323147\\
10.05	324.656684491979\\
10.0666666666667	324.720855614973\\
10.0833333333333	324.922230710466\\
10.1	324.940565317036\\
10.1166666666667	324.998013750955\\
10.15	325.079602750191\\
10.1666666666667	325.144690603514\\
10.1833333333333	325.148051948052\\
10.2	325.137662337662\\
10.2166666666666	325.192666157372\\
10.2333333333333	325.223529411765\\
10.2666666666667	325.535523300229\\
10.2833333333334	325.516883116883\\
10.3	325.700840336134\\
10.3333333333333	325.92910618793\\
10.35	325.657448433919\\
10.3666666666667	325.674255156608\\
10.3833333333333	325.589304812834\\
10.4	325.430404889228\\
10.4166666666667	325.339648586707\\
10.4333333333333	325.158747135218\\
10.45	324.825668449198\\
10.4666666666666	324.626126814362\\
10.4833333333333	324.576317799847\\
10.5	324.505423987777\\
10.5166666666667	324.259129106188\\
10.55	323.88449197861\\
10.5666666666667	323.584415584416\\
10.5833333333333	323.45179526356\\
10.6	323.394041252865\\
10.6166666666667	323.532773109244\\
10.6333333333333	323.623223834989\\
10.6666666666667	323.916577540107\\
10.6833333333333	324.014667685256\\
10.7	324.235599694423\\
10.7166666666666	324.304965622613\\
10.7666666666667	324.603819709702\\
10.7833333333334	324.51550802139\\
10.8	324.6294881589\\
10.8166666666667	324.717188693659\\
10.8333333333333	324.851336898396\\
10.85	324.927731092437\\
10.8666666666667	324.929564553094\\
10.8833333333333	324.990679908327\\
10.9	324.991291061879\\
10.9166666666667	325.075324675325\\
10.9333333333333	325.235141329259\\
10.95	325.227501909855\\
10.9666666666666	325.282811306341\\
10.9833333333333	325.027349121467\\
11	325.174637127578\\
11.0166666666667	325.136134453781\\
11.0333333333334	325.205500381971\\
11.05	325.220168067227\\
11.0666666666667	325.413903743316\\
11.0833333333333	325.485103132162\\
11.1	325.477769289534\\
11.1166666666667	325.501909854851\\
11.1333333333333	325.544079449962\\
11.15	325.606111535523\\
11.1666666666667	325.593277310924\\
11.2	325.126355996944\\
11.2166666666666	325.097326203209\\
11.2333333333333	324.856837280367\\
11.25	324.660351413293\\
11.2666666666667	324.536898395722\\
11.2833333333334	324.170817417876\\
11.3	324.04461420932\\
11.3166666666667	324.033919022154\\
11.3333333333333	323.765928189458\\
11.35	323.45179526356\\
11.3666666666667	323.422459893048\\
11.3833333333333	323.284033613445\\
11.4	323.296867838044\\
11.4166666666667	323.511382734912\\
11.4333333333333	323.545607333843\\
11.45	323.749732620321\\
11.4666666666666	323.913521772345\\
11.4833333333333	324.004278074866\\
11.5	324.267379679144\\
11.5333333333334	324.538731856379\\
11.55	324.53384262796\\
11.5666666666667	324.633766233766\\
11.6	325.026126814362\\
11.6166666666667	325.043239113827\\
11.6333333333333	325.237891520244\\
11.65	325.269060351413\\
11.6666666666667	325.091825821238\\
11.6833333333333	325.130022918258\\
11.7	325.185026737968\\
11.7166666666666	325.432543926662\\
11.7333333333333	325.336592818946\\
11.75	325.374789915966\\
11.7666666666667	325.272727272727\\
11.7833333333334	325.27486631016\\
11.8	325.191749427044\\
11.8166666666667	325.203361344538\\
11.8333333333333	325.298701298701\\
11.85	325.367761650115\\
11.8666666666667	325.312146676853\\
11.8833333333333	325.386096256684\\
11.9166666666667	325.698395721925\\
11.9333333333333	325.677616501146\\
11.95	325.501909854851\\
11.9666666666666	325.398930481283\\
11.9833333333333	325.261115355233\\
12	325.008708938121\\
};
\addlegendentry{$\text{\textless{}10 ms}$}


\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
0	351.305941387644\\
0.0166666666666667	351.651296761405\\
0.0333333333333333	351.841068223791\\
0.05	352.08289924825\\
0.0666666666666667	352.300364372208\\
0.0833333333333333	352.528634029118\\
0.1	352.631617836143\\
0.116666666666667	352.996014400924\\
0.133333333333333	352.941592344684\\
0.15	353.040828549938\\
0.166666666666667	353.120679899343\\
0.183333333333333	353.080674588671\\
0.2	352.837590932671\\
0.216666666666667	352.383127893698\\
0.233333333333333	352.418543466881\\
0.25	352.255519659216\\
0.266666666666667	351.69368048046\\
0.283333333333333	351.433442907888\\
0.3	351.297735233955\\
0.316666666666667	351.340415398256\\
0.333333333333333	351.463597797304\\
0.35	351.605686216483\\
0.366666666666667	351.596992159547\\
0.383333333333333	351.718778380988\\
0.4	351.820605609744\\
0.416666666666667	352.007396769258\\
0.433333333333333	352.156988878667\\
0.45	352.367484380167\\
0.466666666666667	352.83034560702\\
0.483333333333333	353.003940197811\\
0.5	353.149068810536\\
0.516666666666667	353.260278351005\\
0.533333333333333	353.209579660922\\
0.55	353.288454102034\\
0.566666666666667	353.244121362767\\
0.583333333333333	353.03131617211\\
0.6	352.911879034916\\
0.616666666666667	352.433285061228\\
0.633333333333333	352.278091928449\\
0.65	351.960027336653\\
0.666666666666667	351.49242925905\\
0.683333333333333	351.384413475824\\
0.7	351.22991062553\\
0.716666666666667	351.027320224232\\
0.733333333333333	351.053365955023\\
0.75	350.953921288104\\
0.766666666666667	351.340255088425\\
0.783333333333333	351.459629706253\\
0.8	351.610015059925\\
0.816666666666667	351.968973191139\\
0.833333333333333	352.189597141916\\
0.85	352.549930280226\\
0.866666666666667	352.915343170101\\
0.883333333333333	353.133549470276\\
0.9	353.421957388694\\
0.916666666666667	353.425636268798\\
0.933333333333333	353.440827509212\\
0.95	353.716081067536\\
0.966666666666667	353.468412752088\\
0.983333333333333	353.336794209811\\
1	353.105631353951\\
1.01666666666667	352.918621365467\\
1.03333333333333	352.701539136294\\
1.05	352.415674351737\\
1.06666666666667	352.046126833996\\
1.08333333333333	351.883913467298\\
1.1	351.518046704088\\
1.11666666666667	351.725393196676\\
1.13333333333333	351.943252767059\\
1.15	351.810174292306\\
1.16666666666667	351.919355617848\\
1.18333333333333	352.151480323203\\
1.2	352.13870990724\\
1.21666666666667	352.349634821591\\
1.23333333333333	352.638681830517\\
1.25	352.963242094076\\
1.26666666666667	352.96669528018\\
1.28333333333333	353.07892135225\\
1.3	353.115115456362\\
1.31666666666667	353.281411353795\\
1.33333333333333	353.16282309605\\
1.35	353.434391985082\\
1.36666666666667	353.297296975586\\
1.38333333333333	352.966839027515\\
1.4	352.619135525084\\
1.41666666666667	352.149826185163\\
1.43333333333333	351.84647039247\\
1.45	351.465606975595\\
1.46666666666667	351.303514281082\\
1.48333333333333	351.017868440664\\
1.5	350.847700147412\\
1.51666666666667	350.888939392723\\
1.53333333333333	350.936872457715\\
1.55	351.126549915705\\
1.56666666666667	351.453341466079\\
1.58333333333333	351.607478914192\\
1.6	351.894187922374\\
1.61666666666667	352.190949783384\\
1.63333333333333	352.430764692959\\
1.65	352.832103267142\\
1.66666666666667	353.270989222373\\
1.68333333333333	353.415696128666\\
1.7	353.646906478434\\
1.71666666666667	353.511766893814\\
1.73333333333333	353.599173613533\\
1.75	353.516924382458\\
1.76666666666667	353.341505489068\\
1.78333333333333	353.170094500384\\
1.8	352.960362724213\\
1.81666666666667	352.677059900649\\
1.83333333333333	352.39531102019\\
1.85	352.20195825584\\
1.86666666666667	351.851133015897\\
1.88333333333333	351.669469937529\\
1.9	351.773274480858\\
1.91666666666667	351.764566538793\\
1.93333333333333	351.910221472169\\
1.95	352.034499121303\\
1.96666666666667	352.327451278835\\
1.98333333333333	352.517809339052\\
2	352.406551243807\\
2.01666666666667	352.651280247669\\
2.03333333333333	352.775893344057\\
2.05	352.966057550831\\
2.06666666666667	352.866925377839\\
2.08333333333333	352.989142212722\\
2.1	353.242018753353\\
2.11666666666667	353.287631844035\\
2.13333333333333	353.396252532677\\
2.15	353.07576112612\\
2.16666666666667	352.835640721918\\
2.18333333333333	352.485472921524\\
2.2	352.241995071582\\
2.21666666666667	351.692722198944\\
2.23333333333333	351.575064414764\\
2.25	351.278387444325\\
2.26666666666667	350.901968900088\\
2.28333333333333	351.006464881946\\
2.3	350.89033268442\\
2.31666666666667	351.110253128089\\
2.33333333333333	351.177738419272\\
2.35	351.451008916014\\
2.36666666666667	352.007481462207\\
2.38333333333333	352.331631006066\\
2.4	352.657520418236\\
2.41666666666667	353.22234788088\\
2.43333333333333	353.477784789427\\
2.45	353.699219872696\\
2.46666666666667	353.899217971468\\
2.48333333333333	353.889804221991\\
2.5	354.198264492468\\
2.51666666666667	353.980543087758\\
2.53333333333333	353.966547433127\\
2.55	353.793786499166\\
2.56666666666667	353.568799883195\\
2.58333333333333	353.448831505936\\
2.6	353.163599468186\\
2.61666666666667	352.758324452599\\
2.63333333333333	352.528491711932\\
2.65	352.357246215589\\
2.66666666666667	352.076412263564\\
2.68333333333333	351.915288367956\\
2.7	351.992113437423\\
2.71666666666667	352.078225255206\\
2.73333333333333	352.248417388451\\
2.75	352.405495195713\\
2.76666666666667	352.599598486682\\
2.78333333333333	352.779686484248\\
2.8	352.771274062186\\
2.81666666666667	353.096706541069\\
2.83333333333333	352.924181187355\\
2.85	352.976303500342\\
2.86666666666667	353.086409892117\\
2.88333333333333	353.022949563022\\
2.9	353.229759746388\\
2.91666666666667	353.146715923437\\
2.93333333333333	352.938341390104\\
2.95	352.624617587234\\
2.96666666666667	352.356216762522\\
2.98333333333333	352.143462995232\\
3	351.761700819118\\
3.01666666666667	351.327650537571\\
3.03333333333333	350.954518901463\\
3.05	350.816480552565\\
3.06666666666667	350.739886179943\\
3.08333333333333	350.806944505508\\
3.1	350.836204341317\\
3.11666666666667	351.158931159722\\
3.13333333333333	351.363745434169\\
3.15	351.814431589551\\
3.16666666666667	352.389562558017\\
3.18333333333333	352.897700430338\\
3.2	353.210801470955\\
3.21666666666667	353.602111248723\\
3.23333333333333	353.87819482026\\
3.25	354.051891052273\\
3.26666666666667	353.96484898591\\
3.28333333333333	354.014212258324\\
3.3	354.235987696721\\
3.31666666666667	353.944706809774\\
3.33333333333333	353.672521756157\\
3.35	353.662815813156\\
3.36666666666667	353.484044497656\\
3.38333333333333	353.288590391746\\
3.4	352.907047621088\\
3.41666666666667	352.472767761328\\
3.43333333333333	352.316790741297\\
3.45	352.019818672844\\
3.46666666666667	351.89560696947\\
3.48333333333333	351.9514378991\\
3.5	351.850563757228\\
3.51666666666667	351.949131205603\\
3.53333333333333	352.121668500908\\
3.55	352.509687181896\\
3.56666666666667	352.582590781078\\
3.58333333333333	352.597836179137\\
3.6	352.524962988065\\
3.61666666666667	352.776167684668\\
3.63333333333333	352.89789722778\\
3.65	352.911309447068\\
3.66666666666667	352.835657372277\\
3.68333333333333	352.853875049033\\
3.7	352.908623277968\\
3.71666666666667	352.543204282813\\
3.73333333333333	352.362597983895\\
3.75	352.118903373187\\
3.76666666666667	351.954725934583\\
3.78333333333333	351.678290683739\\
3.8	351.28093655024\\
3.81666666666667	351.010956530297\\
3.83333333333333	350.716459264156\\
3.85	350.638263101719\\
3.86666666666667	350.638054886692\\
3.88333333333333	350.82025820009\\
3.9	351.069299297617\\
3.91666666666667	351.610700697432\\
3.93333333333333	352.267947979294\\
3.95	352.824381068525\\
3.96666666666667	353.388552658949\\
3.98333333333333	353.773300554979\\
4	354.029677938954\\
4.01666666666667	354.415123314607\\
4.03333333333333	354.526782792537\\
4.05	354.519148333353\\
4.06666666666667	354.577723040435\\
4.08333333333333	354.436080644277\\
4.1	354.494172515876\\
4.11666666666667	354.288316656621\\
4.13333333333333	353.987709848613\\
4.15	353.973175571702\\
4.16666666666667	353.783919379776\\
4.18333333333333	353.355511842494\\
4.2	352.947802392281\\
4.21666666666667	352.527180818988\\
4.23333333333333	352.22783609247\\
4.25	352.114627840658\\
4.26666666666667	352.021171170507\\
4.28333333333333	351.889302991035\\
4.3	352.041529720098\\
4.31666666666667	352.242093749085\\
4.33333333333333	352.291810169567\\
4.35	352.661941317093\\
4.36666666666667	352.860183486705\\
4.38333333333333	352.935273832499\\
4.4	353.019689204143\\
4.41666666666667	352.929688176498\\
4.43333333333333	353.012771361983\\
4.45	352.779664042396\\
4.46666666666667	352.672141529487\\
4.48333333333333	352.606106295764\\
4.5	352.36396248649\\
4.51666666666667	352.139189778179\\
4.53333333333333	351.7884131089\\
4.55	351.652944414486\\
4.56666666666667	351.477356435365\\
4.58333333333333	351.219140287722\\
4.6	350.903778488306\\
4.61666666666667	350.73679653497\\
4.63333333333333	350.668690200468\\
4.65	350.67074037694\\
4.66666666666667	350.888322193123\\
4.68333333333333	351.229086789518\\
4.7	351.688614902039\\
4.71666666666667	352.121088098049\\
4.73333333333333	352.679301843532\\
4.75	353.322473225832\\
4.76666666666667	353.59291178773\\
4.78333333333333	354.140872492389\\
4.8	354.412240905868\\
4.81666666666667	354.770384544024\\
4.83333333333333	354.60443546029\\
4.85	354.57898238467\\
4.86666666666667	354.502461827769\\
4.88333333333333	354.353257866525\\
4.9	354.27489922568\\
4.91666666666667	354.322985373818\\
4.93333333333333	354.049875207577\\
4.95	353.756787521914\\
4.96666666666667	353.550135555575\\
4.98333333333333	353.006822239098\\
5	352.652914106836\\
5.01666666666667	352.233870905737\\
5.03333333333333	352.273184163518\\
5.05	352.111015294753\\
5.06666666666667	351.898038186745\\
5.08333333333333	351.879244699776\\
5.1	352.136752042467\\
5.11666666666667	352.336694090493\\
5.13333333333333	352.622326524814\\
5.15	352.830150634089\\
5.16666666666667	352.994634666049\\
5.18333333333333	352.983735909054\\
5.2	353.014844759947\\
5.21666666666667	353.147020046399\\
5.23333333333333	352.787283765548\\
5.25	352.623832772171\\
5.26666666666667	352.501786281614\\
5.28333333333333	352.301340760974\\
5.3	351.962699121281\\
5.31666666666667	351.803643149776\\
5.33333333333333	351.544683784004\\
5.35	351.455032598055\\
5.36666666666667	351.314401383475\\
5.38333333333333	351.25906690988\\
5.4	351.172028498909\\
5.41666666666667	351.050034736125\\
5.43333333333333	351.121249216014\\
5.45	351.266796196435\\
5.46666666666667	351.74627763942\\
5.48333333333333	352.263335254869\\
5.5	352.772985769296\\
5.51666666666667	353.379481574087\\
5.53333333333333	353.93247341533\\
5.55	354.385680020606\\
5.56666666666667	354.587929256301\\
5.58333333333333	354.892767040086\\
5.6	355.016339779716\\
5.61666666666667	354.990529931508\\
5.63333333333333	354.853142190769\\
5.65	354.530720768626\\
5.66666666666667	354.625692192938\\
5.68333333333333	354.43144496206\\
5.7	354.427413902847\\
5.71666666666667	354.21403621656\\
5.73333333333333	354.006800645567\\
5.75	353.583022285161\\
5.76666666666667	353.310197488718\\
5.78333333333333	352.863396177992\\
5.8	352.569296601673\\
5.81666666666667	352.550667864466\\
5.83333333333333	352.286057380711\\
5.85	352.334358633045\\
5.86666666666667	352.090324841124\\
5.88333333333333	352.11694218468\\
5.9	352.434760598163\\
5.91666666666667	352.660695812371\\
5.93333333333333	352.756827920032\\
5.95	352.799715260465\\
5.96666666666667	353.019284489439\\
5.98333333333333	352.913987532415\\
6	352.749419304698\\
6.01666666666667	352.575433036222\\
6.03333333333333	352.568698161519\\
6.05	352.448636190711\\
6.06666666666667	352.209980439015\\
6.08333333333333	351.856349893968\\
6.1	351.416884445379\\
6.11666666666667	351.187528868764\\
6.13333333333333	351.235013484425\\
6.15	351.150994872365\\
6.16666666666667	351.018405742043\\
6.18333333333333	350.915386896892\\
6.2	351.25170164992\\
6.21666666666667	351.239333367794\\
6.23333333333333	351.337068964188\\
6.25	351.908394181011\\
6.26666666666667	352.265835803797\\
6.28333333333333	353.020161578335\\
6.3	353.552058186471\\
6.31666666666667	353.881683315751\\
6.33333333333333	354.224797555667\\
6.35	354.595287262575\\
6.36666666666667	354.933515418938\\
6.38333333333333	355.020875013579\\
6.4	354.829631390757\\
6.41666666666667	354.592501092079\\
6.43333333333333	354.663381405092\\
6.45	354.432137237672\\
6.46666666666667	354.436013731581\\
6.48333333333333	354.217493424286\\
6.5	354.120857145837\\
6.51666666666667	353.906122714089\\
6.53333333333333	353.689995185867\\
6.55	353.524201491007\\
6.56666666666667	353.143238499514\\
6.58333333333333	352.844438884146\\
6.6	352.555870534404\\
6.61666666666667	352.500618484643\\
6.63333333333333	352.362276103499\\
6.65	352.187943654864\\
6.66666666666667	352.070825609111\\
6.68333333333333	352.225995700713\\
6.7	352.48593185414\\
6.71666666666667	352.675373950512\\
6.73333333333333	352.720942652906\\
6.75	352.74712348218\\
6.76666666666667	352.410229390326\\
6.78333333333333	352.429966610715\\
6.8	352.140527090507\\
6.81666666666667	352.006267777322\\
6.83333333333333	352.00236914441\\
6.85	351.651961209175\\
6.86666666666667	351.497947450769\\
6.88333333333333	351.17323750185\\
6.9	351.049307389303\\
6.91666666666667	351.136070268001\\
6.93333333333333	351.15120171672\\
6.95	351.228270281432\\
6.96666666666667	351.355739248327\\
6.98333333333333	351.576170887457\\
7	351.634201389845\\
7.01666666666667	351.937617063111\\
7.03333333333333	352.698718203067\\
7.05	352.911688069457\\
7.06666666666667	353.293561240376\\
7.08333333333333	353.971462640179\\
7.1	354.234611882691\\
7.11666666666667	354.653033096366\\
7.13333333333333	354.929498669844\\
7.15	355.146990462086\\
7.16666666666667	355.185593570342\\
7.18333333333333	355.098455894444\\
7.2	354.95424080377\\
7.21666666666667	354.728685801108\\
7.23333333333333	354.439070079155\\
7.25	354.321792300101\\
7.26666666666667	354.208500107206\\
7.28333333333333	354.089359124836\\
7.3	353.955143204004\\
7.31666666666667	353.913370010429\\
7.33333333333333	353.670161184435\\
7.35	353.310859822241\\
7.36666666666667	353.172445965557\\
7.38333333333333	352.816784150746\\
7.4	352.782540362936\\
7.41666666666667	352.527012775325\\
7.43333333333333	352.584761898817\\
7.45	352.374542038213\\
7.46666666666667	352.376353644395\\
7.48333333333333	352.394982252651\\
7.5	352.424062304561\\
7.51666666666667	352.206637479567\\
7.53333333333333	352.376524613503\\
7.55	352.337068306757\\
7.56666666666667	352.141609088552\\
7.58333333333333	352.052177829886\\
7.6	352.006732820232\\
7.61666666666667	351.911839672516\\
7.63333333333333	351.642725692578\\
7.65	351.432828690488\\
7.66666666666667	351.18666423862\\
7.68333333333333	350.973964478801\\
7.7	351.124133667054\\
7.71666666666667	351.245385405558\\
7.73333333333333	351.43803564113\\
7.75	351.60633768589\\
7.76666666666667	351.851514792084\\
7.78333333333333	352.059826061322\\
7.8	352.342140849888\\
7.81666666666667	352.999192452373\\
7.83333333333333	353.346310224079\\
7.85	353.611593689682\\
7.86666666666667	353.916429357078\\
7.88333333333333	354.193602025203\\
7.9	354.421888714524\\
7.91666666666667	354.809309400089\\
7.93333333333333	355.162386257108\\
7.95	355.128249344905\\
7.96666666666667	355.050840611995\\
7.98333333333333	354.88204912574\\
8	354.558589275797\\
8.01666666666667	354.432142951592\\
8.03333333333333	354.291541890987\\
8.05	353.99807512751\\
8.06666666666667	353.869796145736\\
8.08333333333333	353.739943641992\\
8.1	353.734228206138\\
8.11666666666667	353.636483885292\\
8.13333333333333	353.40280369956\\
8.15	353.301840019685\\
8.16666666666667	353.113617762994\\
8.18333333333333	353.119186697243\\
8.2	352.728100599393\\
8.21666666666667	352.62731955273\\
8.23333333333333	352.517961409784\\
8.25	352.382988335759\\
8.26666666666667	352.130517339935\\
8.28333333333333	351.96846595368\\
8.3	351.942029705225\\
8.31666666666667	352.110903643513\\
8.33333333333333	352.205802992965\\
8.35	352.089877263718\\
8.36666666666667	352.04947851036\\
8.38333333333333	351.94067745791\\
8.4	351.59829276052\\
8.41666666666667	351.593940690699\\
8.43333333333333	351.429150382299\\
8.45	351.22730106057\\
8.46666666666667	351.196509039471\\
8.48333333333333	351.371844781647\\
8.5	351.522304593185\\
8.51666666666667	351.681691695857\\
8.53333333333333	352.061548065526\\
8.55	352.379639481972\\
8.56666666666667	352.660089374213\\
8.58333333333333	353.119907913107\\
8.6	353.490084727018\\
8.61666666666667	353.511941428797\\
8.63333333333333	353.871115988597\\
8.65	354.045041228549\\
8.66666666666667	354.302865571361\\
8.68333333333333	354.519449641734\\
8.7	354.842970982473\\
8.71666666666667	355.18799205086\\
8.73333333333333	355.05586712406\\
8.75	354.875236282737\\
8.76666666666667	354.646262710627\\
8.78333333333333	354.46581785835\\
8.8	354.187343401988\\
8.81666666666667	354.12888926511\\
8.83333333333333	353.805735098791\\
8.85	353.730782977318\\
8.86666666666667	353.771878031136\\
8.88333333333333	353.544857557623\\
8.9	353.534251520756\\
8.91666666666667	353.39480106317\\
8.93333333333333	353.375035468687\\
8.95	353.123995339441\\
8.96666666666667	353.130199879668\\
8.98333333333333	352.763763587711\\
9	352.60637334056\\
9.01666666666667	352.396433891144\\
9.03333333333333	352.069647768089\\
9.05	351.817149235489\\
9.06666666666667	351.730493076497\\
9.08333333333333	351.704030322456\\
9.1	351.722783819491\\
9.11666666666667	351.784418181188\\
9.13333333333333	351.768878536759\\
9.15	351.643302795904\\
9.16666666666667	351.627888747434\\
9.18333333333333	351.55209342003\\
9.2	351.198008506486\\
9.21666666666667	351.236855109815\\
9.23333333333333	351.128687503553\\
9.25	351.219460361568\\
9.26666666666667	351.551599298105\\
9.28333333333333	351.575214278588\\
9.3	352.084057527624\\
9.31666666666667	352.343675544145\\
9.33333333333333	352.643690633285\\
9.35	352.930880400653\\
9.36666666666667	353.229485194489\\
9.38333333333333	353.560767225659\\
9.4	353.527883887166\\
9.41666666666667	353.734095740107\\
9.43333333333333	354.067960692611\\
9.45	353.961445437899\\
9.46666666666667	354.176839904923\\
9.48333333333333	354.480362436818\\
9.5	354.550741245122\\
9.51666666666667	354.62725137596\\
9.53333333333333	354.64537677508\\
9.55	354.433719841337\\
9.56666666666667	354.2612570452\\
9.58333333333333	354.140691307054\\
9.6	353.983113110979\\
9.61666666666667	353.883419968617\\
9.63333333333333	353.621982670233\\
9.65	353.521545371716\\
9.66666666666667	353.565571573497\\
9.68333333333333	353.398320494902\\
9.7	353.361251835298\\
9.71666666666667	353.256486090885\\
9.73333333333333	353.246774352881\\
9.75	352.966762888629\\
9.76666666666667	352.904340496578\\
9.78333333333333	352.434748494047\\
9.8	352.021187816054\\
9.81666666666667	351.770089483742\\
9.83333333333333	351.564240557849\\
9.85	351.361684064688\\
9.86666666666667	351.470463843154\\
9.88333333333333	351.420510454625\\
9.9	351.393449858409\\
9.91666666666667	351.183170730658\\
9.93333333333333	351.20313446667\\
9.95	351.396490048423\\
9.96666666666667	351.510573011436\\
9.98333333333333	351.243720667608\\
10	351.437203780617\\
10.0166666666667	351.487127421953\\
10.0333333333333	351.524242456863\\
10.05	352.120442632956\\
10.0666666666667	352.452886502941\\
10.0833333333333	352.551559583438\\
10.1	353.089970667294\\
10.1166666666667	353.230449794427\\
10.1333333333333	353.603987781264\\
10.15	353.799917527134\\
10.1666666666667	353.92724561552\\
10.1833333333333	354.204642145439\\
10.2	354.21046181634\\
10.2166666666667	354.203605693933\\
10.2333333333333	354.106239034465\\
10.25	354.409844336031\\
10.2666666666667	354.417388277707\\
10.2833333333333	354.513213602623\\
10.3	354.537669403129\\
10.3166666666667	354.552443375313\\
10.3333333333333	354.26868828799\\
10.35	354.079067839034\\
10.3666666666667	354.192927727133\\
10.3833333333333	354.166617937872\\
10.4	353.948407367247\\
10.4166666666667	353.969180396546\\
10.4333333333333	353.684568287904\\
10.45	353.6506386682\\
10.4666666666667	353.543454192204\\
10.4833333333333	353.452917998582\\
10.5	353.549920110647\\
10.5166666666667	353.181019217294\\
10.5333333333333	352.911483233567\\
10.55	352.439531146944\\
10.5666666666667	351.980463963021\\
10.5833333333333	351.753077531459\\
10.6	351.422209314587\\
10.6166666666667	351.31814196488\\
10.6333333333333	351.202845786447\\
10.65	351.244807854371\\
10.6666666666667	351.134202821465\\
10.6833333333333	350.961616500243\\
10.7	350.875550004237\\
10.7166666666667	351.015153743972\\
10.7333333333333	351.13474943212\\
10.75	351.182538165424\\
10.7666666666667	351.410925395469\\
10.7833333333333	351.429497271596\\
10.8	351.659510679597\\
10.8166666666667	352.294262310394\\
10.8333333333333	352.534047298987\\
10.85	352.968401308029\\
10.8666666666667	353.147837228267\\
10.8833333333333	353.119586625896\\
10.9	353.596236860685\\
10.9166666666667	353.696548067483\\
10.9333333333333	354.021367066402\\
10.95	354.180800424306\\
10.9666666666667	354.154879331524\\
10.9833333333333	354.170854098432\\
11	354.171738761224\\
11.0166666666667	354.132896761202\\
11.0333333333333	354.121361384982\\
11.05	354.170871111848\\
11.0666666666667	354.229721458892\\
11.0833333333333	354.153375219954\\
11.1	354.107591803607\\
11.1166666666667	353.915347342956\\
11.1333333333333	353.823917275011\\
11.15	353.896367264608\\
11.1666666666667	354.046648018817\\
11.1833333333333	353.829370380924\\
11.2	353.599156266333\\
11.2166666666667	353.763129922003\\
11.2333333333333	353.326000231927\\
11.25	353.191296194334\\
11.2666666666667	353.15731083024\\
11.2833333333333	352.911675774687\\
11.3	352.837699044501\\
11.3166666666667	352.763115711592\\
11.3333333333333	352.117860918031\\
11.35	351.824866599839\\
11.3666666666667	351.402331686639\\
11.3833333333333	351.283081523311\\
11.4	351.10666393302\\
11.4166666666667	351.077055615723\\
11.4333333333333	350.971115242491\\
11.45	350.84245036452\\
11.4666666666667	350.866976496353\\
11.4833333333333	350.826288454686\\
11.5	351.005021088136\\
11.5166666666667	351.315720987015\\
11.5333333333333	351.750751952538\\
11.55	351.920809494445\\
11.5666666666667	351.958396864055\\
11.5833333333333	352.391900078963\\
11.6	352.942011006491\\
11.6166666666667	353.352339278186\\
11.6333333333333	353.601595351094\\
11.65	353.621178389034\\
11.6666666666667	353.772494582833\\
11.6833333333333	353.90887989369\\
11.7	354.123864660822\\
11.7166666666667	354.228755893401\\
11.7333333333333	354.42105163343\\
11.75	354.582924226331\\
11.7666666666667	354.566439896534\\
11.7833333333333	354.445808995482\\
11.8	354.218511278597\\
11.8166666666667	354.402791383637\\
11.8333333333333	354.166396649334\\
11.85	354.17635457406\\
11.8666666666667	353.892106452106\\
11.8833333333333	354.022279283958\\
11.9	353.873159622257\\
11.9166666666667	353.788265621059\\
11.9333333333333	353.995843350451\\
11.95	354.097201459576\\
11.9666666666667	354.050298463225\\
11.9833333333333	353.831650323863\\
12	353.603111008811\\
12	494.018584942297\\
11.9833333333333	494.297914229231\\
11.9666666666667	494.516852033337\\
11.95	494.668573941493\\
11.9333333333333	494.705149774071\\
11.9166666666667	494.536256915228\\
11.9	494.385969483931\\
11.8833333333333	494.604764260732\\
11.8666666666667	494.246625404273\\
11.85	494.21967292785\\
11.8333333333333	493.868439103149\\
11.8166666666667	493.85083734058\\
11.8	493.566973824535\\
11.7833333333333	493.641585962501\\
11.7666666666667	493.558846581693\\
11.75	493.665815269467\\
11.7333333333333	493.541667999878\\
11.7166666666667	493.594620729976\\
11.7	493.533889349873\\
11.6833333333333	493.564916897754\\
11.6666666666667	493.805809466059\\
11.65	494.043298310737\\
11.6333333333333	494.461964618349\\
11.6166666666667	494.813894488048\\
11.6	494.860586396106\\
11.5833333333333	495.016503282382\\
11.5666666666667	495.100426665356\\
11.55	495.228464760711\\
11.5333333333333	495.272624670838\\
11.5166666666667	495.256624314742\\
11.5	495.117515199106\\
11.4833333333333	494.933222622472\\
11.4666666666667	494.365109065145\\
11.45	494.003997305457\\
11.4333333333333	493.593590639862\\
11.4166666666667	493.433257600473\\
11.4	493.007010627714\\
11.3833333333333	492.83242649808\\
11.3666666666667	492.404543790825\\
11.35	492.534491688931\\
11.3333333333333	492.195049700762\\
11.3166666666667	492.687151668088\\
11.3	492.651071008975\\
11.2833333333333	492.7372165095\\
11.2666666666667	492.841772439431\\
11.25	493.26737454669\\
11.2333333333333	493.468804962878\\
11.2166666666667	494.010132110083\\
11.2	494.204663443369\\
11.1833333333333	494.512875608381\\
11.1666666666667	494.741740063689\\
11.15	494.758789343489\\
11.1333333333333	494.613057514905\\
11.1166666666667	494.394507508075\\
11.1	494.413111022978\\
11.0833333333333	494.199871533293\\
11.0666666666667	493.795335836753\\
11.05	493.86274233353\\
11.0333333333333	493.742351372848\\
11.0166666666667	493.557248387766\\
11	493.376618763604\\
10.9833333333333	493.416006100193\\
10.9666666666667	493.292637857169\\
10.95	493.516678567291\\
10.9333333333333	493.580771971031\\
10.9166666666667	493.583513047873\\
10.9	493.696047325717\\
10.8833333333333	493.92456921826\\
10.8666666666667	494.248954215583\\
10.85	494.612958508625\\
10.8333333333333	494.870689141044\\
10.8166666666667	495.186257170126\\
10.8	495.153629121778\\
10.7833333333333	495.37325291939\\
10.7666666666667	495.480442060604\\
10.75	495.322580245577\\
10.7333333333333	495.490155075137\\
10.7166666666667	495.302951680016\\
10.7	494.937742585526\\
10.6833333333333	494.539987777832\\
10.6666666666667	494.041656613218\\
10.65	493.673144781228\\
10.6333333333333	493.331302418289\\
10.6166666666667	492.951376751698\\
10.6	492.690854092594\\
10.5833333333333	492.4461585266\\
10.5666666666667	492.238329008713\\
10.55	492.32991117544\\
10.5333333333333	492.444055345501\\
10.5166666666667	492.511264969108\\
10.5	492.820744518842\\
10.4833333333333	492.906745866964\\
10.4666666666667	493.120564142403\\
10.45	493.456465991846\\
10.4333333333333	493.847288091011\\
10.4166666666667	494.274669870833\\
10.4	494.421340531912\\
10.3833333333333	494.680440885657\\
10.3666666666667	494.772694885549\\
10.35	494.599312604053\\
10.3333333333333	494.737270459146\\
10.3166666666667	494.591024921097\\
10.3	494.504958557146\\
10.2833333333333	494.374792508913\\
10.2666666666667	494.015308437342\\
10.25	493.924456657094\\
10.2333333333333	493.648688391051\\
10.2166666666667	493.49570675832\\
10.2	493.397177603064\\
10.1833333333333	493.432332644477\\
10.1666666666667	493.234862864235\\
10.15	493.40374939418\\
10.1333333333333	493.677295641196\\
10.1166666666667	493.807594514206\\
10.1	494.15036546716\\
10.0833333333333	494.279914824507\\
10.0666666666667	494.76055887521\\
10.05	495.053888917846\\
10.0333333333333	495.145887413267\\
10.0166666666667	495.334568529155\\
10	495.695569328627\\
9.98333333333333	495.719151754087\\
9.96666666666667	495.740152733408\\
9.95	495.481432029499\\
9.93333333333333	495.502442309495\\
9.91666666666667	495.042650506928\\
9.9	494.877596742049\\
9.88333333333333	494.425784426964\\
9.86666666666667	493.741453651117\\
9.85	493.345420595358\\
9.83333333333333	493.213146760714\\
9.81666666666667	492.813562158733\\
9.8	492.429232352013\\
9.78333333333333	492.316359221767\\
9.76666666666667	492.388860420153\\
9.75	492.535452542998\\
9.73333333333333	492.696693943528\\
9.71666666666667	492.74076371813\\
9.7	493.01735779037\\
9.68333333333333	493.08357408111\\
9.66666666666667	493.32396242192\\
9.65	493.822686866634\\
9.63333333333333	494.039438261776\\
9.61666666666667	494.280369183407\\
9.6	494.463028982222\\
9.58333333333333	494.710645591342\\
9.56666666666667	494.893823168704\\
9.55	494.836868393957\\
9.53333333333333	494.79450099421\\
9.51666666666667	494.620724177898\\
9.5	494.502887479095\\
9.48333333333333	494.228575683885\\
9.46666666666667	493.995505396834\\
9.45	493.820372743919\\
9.43333333333333	493.836699353225\\
9.41666666666667	493.529464229336\\
9.4	493.430710459664\\
9.38333333333333	493.563449733852\\
9.36666666666667	493.504204645083\\
9.35	493.754528308285\\
9.33333333333333	494.110167273514\\
9.31666666666667	494.445018115137\\
9.3	494.749250340978\\
9.28333333333333	494.934182207279\\
9.26666666666667	495.300043177067\\
9.25	495.327216490991\\
9.23333333333333	495.449158180175\\
9.21666666666667	495.777965363829\\
9.2	495.751418537059\\
9.18333333333333	495.87097762657\\
9.16666666666667	495.773791924835\\
9.15	495.380073827473\\
9.13333333333333	495.219051180583\\
9.11666666666667	494.83804171186\\
9.1	494.424809763396\\
9.08333333333333	493.974808485794\\
9.06666666666667	493.343303714947\\
9.05	492.95657116176\\
9.03333333333333	492.570841154752\\
9.01666666666667	492.240999263936\\
9	492.276743542557\\
8.98333333333333	492.31736704636\\
8.96666666666667	492.335346338819\\
8.95	492.538953476449\\
8.93333333333333	492.755445814735\\
8.91666666666667	492.981363948289\\
8.9	493.176214483828\\
8.88333333333333	493.394179875532\\
8.86666666666667	493.492293091859\\
8.85	493.860966449725\\
8.83333333333333	494.068978422981\\
8.81666666666667	494.567214630993\\
8.8	494.629768897477\\
8.78333333333333	494.873830728357\\
8.76666666666667	494.89506654835\\
8.75	494.877552105345\\
8.73333333333333	494.876600408407\\
8.71666666666667	494.804979683289\\
8.7	494.392781500338\\
8.68333333333333	494.231046920528\\
8.66666666666667	493.911649325507\\
8.65	493.737999260374\\
8.63333333333333	493.701687678324\\
8.61666666666667	493.414872933311\\
8.6	493.513123829132\\
8.58333333333333	493.546555035709\\
8.56666666666667	493.645792978728\\
8.55	494.094921251412\\
8.53333333333333	494.394678061288\\
8.51666666666667	494.727475607428\\
8.5	494.8868627101\\
8.48333333333333	495.297062781378\\
8.46666666666667	495.348945505983\\
8.45	495.625563721707\\
8.43333333333333	495.64984121434\\
8.41666666666667	495.840131119843\\
8.4	495.893838637494\\
8.38333333333333	495.992706804886\\
8.36666666666667	495.673668930434\\
8.35	495.272689581202\\
8.33333333333333	494.950193951267\\
8.31666666666667	494.605673896594\\
8.3	494.142003908221\\
8.28333333333333	493.732985536007\\
8.26666666666667	492.997060964114\\
8.25	492.677974231086\\
8.23333333333333	492.431771210537\\
8.21666666666667	492.268020401433\\
8.2	492.321250049958\\
8.18333333333333	492.48936945249\\
8.16666666666667	492.497383000948\\
8.15	492.748580148382\\
8.13333333333333	492.748456804642\\
8.11666666666667	493.106984411118\\
8.1	493.262868814489\\
8.08333333333333	493.444166365647\\
8.06666666666667	493.482992242346\\
8.05	493.917585682269\\
8.03333333333333	494.276219759127\\
8.01666666666667	494.607429240921\\
8	494.752335093951\\
7.98333333333333	494.960578834535\\
7.96666666666667	495.023414544613\\
7.95	494.957006575645\\
7.93333333333333	494.833030091249\\
7.91666666666667	494.384884641164\\
7.9	494.250991346592\\
7.88333333333333	493.983632504972\\
7.86666666666667	493.915503416032\\
7.85	493.653188586865\\
7.83333333333333	493.6513979501\\
7.81666666666667	493.53281671493\\
7.8	493.636163199005\\
7.78333333333333	493.89219838482\\
7.76666666666667	494.258798424111\\
7.75	494.524143597533\\
7.73333333333333	494.803064435264\\
7.71666666666667	495.067219636459\\
7.7	495.258142879928\\
7.68333333333333	495.342918638082\\
7.66666666666667	495.697980528377\\
7.65	495.714000950459\\
7.63333333333333	495.906854139354\\
7.61666666666667	495.896258112053\\
7.6	495.872258776407\\
7.58333333333333	495.651412697234\\
7.56666666666667	495.333410009996\\
7.55	494.985162403709\\
7.53333333333333	494.734246967857\\
7.51666666666667	494.289924781701\\
7.5	493.920322722177\\
7.48333333333333	493.209295822216\\
7.46666666666667	492.63204971695\\
7.45	492.418735272711\\
7.43333333333333	492.360081493085\\
7.41666666666667	492.216149944308\\
7.4	492.380484847148\\
7.38333333333333	492.419579485618\\
7.36666666666667	492.765521948882\\
7.35	492.860568749188\\
7.33333333333333	493.158257455749\\
7.31666666666667	493.300686521274\\
7.3	493.503985902184\\
7.28333333333333	493.59467448861\\
7.26666666666667	493.765220290044\\
7.25	494.115182489815\\
7.23333333333333	494.502106391433\\
7.21666666666667	494.678189676356\\
7.2	494.774101442219\\
7.18333333333333	495.011246168199\\
7.16666666666667	495.104398790239\\
7.15	494.958433525691\\
7.13333333333333	494.507934485237\\
7.11666666666667	494.381649867729\\
7.1	494.210307903405\\
7.08333333333333	494.027926206269\\
7.06666666666667	493.919884137775\\
7.05	493.710771823592\\
7.03333333333333	493.638332981043\\
7.01666666666667	493.544430301289\\
7	494.012857433684\\
6.98333333333333	494.081277546462\\
6.96666666666667	494.453886420122\\
6.95	494.757367610088\\
6.93333333333333	494.942610353563\\
6.91666666666667	495.216870908469\\
6.9	495.34885915004\\
6.88333333333333	495.595288090205\\
6.86666666666667	495.735665994609\\
6.85	495.774776758739\\
6.83333333333333	495.954238953375\\
6.81666666666667	495.861111901822\\
6.8	495.655958776567\\
6.78333333333333	495.517474183785\\
6.76666666666667	495.042177026786\\
6.75	494.891073614841\\
6.73333333333333	494.413663916994\\
6.71666666666667	494.080317416944\\
6.7	493.433701453728\\
6.68333333333333	493.026869081564\\
6.66666666666667	492.361259952386\\
6.65	492.429321432989\\
6.63333333333333	492.338105867471\\
6.61666666666667	492.469893356457\\
6.6	492.376138632899\\
6.58333333333333	492.572826203707\\
6.56666666666667	492.824064785436\\
6.55	493.04814381075\\
6.53333333333333	493.187926892055\\
6.51666666666667	493.251096537248\\
6.5	493.421388843468\\
6.48333333333333	493.755004665859\\
6.46666666666667	493.867729583927\\
6.45	494.201017842542\\
6.43333333333333	494.423249610951\\
6.41666666666667	494.636528701657\\
6.4	494.74592246715\\
6.38333333333333	495.031989768698\\
6.36666666666667	494.932947529877\\
6.35	494.694857886393\\
6.33333333333333	494.36190985457\\
6.31666666666667	494.354221955448\\
6.3	494.211425388777\\
6.28333333333333	494.099166152758\\
6.26666666666667	493.898258925003\\
6.25	493.733164260548\\
6.23333333333333	493.614497116789\\
6.21666666666667	493.883355707836\\
6.2	494.230956868032\\
6.18333333333333	494.34420057446\\
6.16666666666667	494.632931156353\\
6.15	495.003321399599\\
6.13333333333333	495.16376420847\\
6.11666666666667	495.267474950945\\
6.1	495.406033812834\\
6.08333333333333	495.735399533075\\
6.06666666666667	495.752739194293\\
6.05	495.800714458639\\
6.03333333333333	495.75888014253\\
6.01666666666667	495.588356115803\\
6	495.288472215546\\
5.98333333333333	495.033453262085\\
5.96666666666667	494.695917955175\\
5.95	494.394173204011\\
5.93333333333333	494.048978038715\\
5.91666666666667	493.728303423687\\
5.9	493.234910906803\\
5.88333333333333	492.742339709896\\
5.86666666666667	492.47743680899\\
5.85	492.365412184372\\
5.83333333333333	492.409435361841\\
5.81666666666667	492.600134274572\\
5.8	492.469664437288\\
5.78333333333333	492.501920857913\\
5.76666666666667	492.889344146118\\
5.75	493.154334475726\\
5.73333333333333	493.272649316236\\
5.71666666666667	493.333099001164\\
5.7	493.666703744212\\
5.68333333333333	493.827072990575\\
5.66666666666667	494.013574422799\\
5.65	494.212441951007\\
5.63333333333333	494.556177900904\\
5.61666666666667	494.720700015016\\
5.6	495.009023092705\\
5.58333333333333	494.84779827695\\
5.56666666666667	494.742552027122\\
5.55	494.535328382756\\
5.53333333333333	494.533225591545\\
5.51666666666667	494.429227364034\\
5.5	494.273003535517\\
5.48333333333333	494.137887052236\\
5.46666666666667	493.938672704354\\
5.45	493.703104491113\\
5.43333333333333	493.888376452435\\
5.41666666666667	494.083043949895\\
5.4	494.354021921259\\
5.38333333333333	494.450329575987\\
5.36666666666667	494.849082191773\\
5.35	495.012805446254\\
5.33333333333333	495.13950261783\\
5.31666666666667	495.245401922798\\
5.3	495.490318449384\\
5.28333333333333	495.833724174091\\
5.26666666666667	495.697449776446\\
5.25	495.689077846622\\
5.23333333333333	495.486513025896\\
5.21666666666667	495.355348173616\\
5.2	494.970487554797\\
5.18333333333333	494.864086856415\\
5.16666666666667	494.494440964203\\
5.15	494.050827211595\\
5.13333333333333	493.822898838059\\
5.11666666666667	493.314642807903\\
5.1	493.008549714599\\
5.08333333333333	492.572397775395\\
5.06666666666667	492.354979383919\\
5.05	492.397464460786\\
5.03333333333333	492.556762360546\\
5.01666666666667	492.489123746669\\
5	492.390936160544\\
4.98333333333333	492.571787386571\\
4.96666666666667	492.930536713332\\
4.95	493.117467634694\\
4.93333333333333	493.261965892499\\
4.91666666666667	493.408718216709\\
4.9	493.540532401516\\
4.88333333333333	493.709690949365\\
4.86666666666667	494.081189814707\\
4.85	494.193515705475\\
4.83333333333333	494.557367442689\\
4.81666666666667	494.728163966289\\
4.8	494.70189202003\\
4.78333333333333	494.827805888054\\
4.76666666666667	494.699830763836\\
4.75	494.567519134749\\
4.73333333333333	494.421080127438\\
4.71666666666667	494.346138792708\\
4.7	494.10267615984\\
4.68333333333333	493.994442622247\\
4.66666666666667	493.801059013906\\
4.65	493.896410119623\\
4.63333333333333	493.96568718685\\
4.61666666666667	494.141431119729\\
4.6	494.339918990686\\
4.58333333333333	494.539759635884\\
4.56666666666667	494.697127903826\\
4.55	494.791058641282\\
4.53333333333333	495.011281314324\\
4.51666666666667	495.301604721439\\
4.5	495.483249125428\\
4.48333333333333	495.712304705\\
4.46666666666667	495.364527683653\\
4.45	495.447073925518\\
4.43333333333333	495.222522755664\\
4.41666666666667	495.088646430072\\
4.4	494.8079654941\\
4.38333333333333	494.59474908576\\
4.36666666666667	494.34898381658\\
4.35	493.841954786804\\
4.33333333333333	493.622322756331\\
4.31666666666667	493.212451705461\\
4.3	492.864199844455\\
4.28333333333333	492.50550220377\\
4.26666666666667	492.530700487247\\
4.25	492.476968797998\\
4.23333333333333	492.397985145116\\
4.21666666666667	492.347991067948\\
4.2	492.588026484725\\
4.18333333333333	492.850752481417\\
4.16666666666667	493.087891162622\\
4.15	493.070980272454\\
4.13333333333333	493.189066316399\\
4.11666666666667	493.363325818551\\
4.1	493.74601083019\\
4.08333333333333	493.883552663592\\
4.06666666666667	494.047487043598\\
4.05	494.263739367182\\
4.03333333333333	494.606295893483\\
4.01666666666667	494.652561941314\\
4	494.644424429266\\
3.98333333333333	494.719289208199\\
3.96666666666667	494.685396920882\\
3.95	494.676917632773\\
3.93333333333333	494.645421004664\\
3.91666666666667	494.381048729612\\
3.9	494.101059755095\\
3.88333333333333	494.114806734975\\
3.86666666666667	493.898537932254\\
3.85	493.936832391023\\
3.83333333333333	494.067039589931\\
3.81666666666667	494.171014439909\\
3.8	494.38201226565\\
3.78333333333333	494.403909469049\\
3.76666666666667	494.745350459611\\
3.75	494.914251707027\\
3.73333333333333	495.225484521834\\
3.71666666666667	495.542968368065\\
3.7	495.506961137617\\
3.68333333333333	495.565376287865\\
3.66666666666667	495.353189075393\\
3.65	495.367987726347\\
3.63333333333333	495.224944636238\\
3.61666666666667	494.9268116889\\
3.6	494.571140908039\\
3.58333333333333	494.361369321245\\
3.56666666666667	494.058814872092\\
3.55	493.622627562183\\
3.53333333333333	493.524779169069\\
3.51666666666667	493.002434875375\\
3.5	492.831483607172\\
3.48333333333333	492.723886776224\\
3.46666666666667	492.422804031294\\
3.45	492.30103694213\\
3.43333333333333	492.273583590254\\
3.41666666666667	492.304619557236\\
3.4	492.541997451486\\
3.38333333333333	492.807055139194\\
3.36666666666667	493.055909665827\\
3.35	493.189437815568\\
3.33333333333333	493.191954943614\\
3.31666666666667	493.524200753251\\
3.3	493.946747215426\\
3.28333333333333	493.917949697368\\
3.26666666666667	494.100544444189\\
3.25	494.26101956652\\
3.23333333333333	494.538611902429\\
3.21666666666667	494.472449484661\\
3.2	494.486066367089\\
3.18333333333333	494.521092541396\\
3.16666666666667	494.59714485222\\
3.15	494.56478918967\\
3.13333333333333	494.458714458879\\
3.11666666666667	494.19782972645\\
3.1	494.041412159829\\
3.08333333333333	494.006500872643\\
3.06666666666667	493.859655454893\\
3.05	493.868011426045\\
3.03333333333333	494.068552145137\\
3.01666666666667	494.073724557922\\
3	494.277107431455\\
2.98333333333333	494.489997661758\\
2.96666666666667	494.715440991489\\
2.95	494.946963772583\\
2.93333333333333	495.19122316299\\
2.91666666666667	495.346484993293\\
2.9	495.413173790663\\
2.88333333333333	495.458639436214\\
2.86666666666667	495.395179107119\\
2.85	495.263879845724\\
2.83333333333333	495.02998229622\\
2.81666666666667	494.875791549076\\
2.8	494.368221736133\\
2.78333333333333	494.276081277402\\
2.76666666666667	494.036306784517\\
2.75	493.670593421552\\
2.73333333333333	493.388251824689\\
2.71666666666667	493.146526463663\\
2.7	492.824998862042\\
2.68333333333333	492.621304450989\\
2.66666666666667	492.251777194037\\
2.65	492.219071584258\\
2.63333333333333	492.203059090207\\
2.61666666666667	492.231133148623\\
2.6	492.622802365274\\
2.58333333333333	493.025118073896\\
2.56666666666667	493.115386518638\\
2.55	493.181308993577\\
2.53333333333333	493.427188242962\\
2.51666666666667	493.685155919118\\
2.5	494.063309227929\\
2.48333333333333	494.104695396038\\
2.46666666666667	494.135617781015\\
2.45	494.416288148694\\
2.43333333333333	494.312589542123\\
2.41666666666667	494.458629964803\\
2.4	494.409248107356\\
2.38333333333333	494.651409482857\\
2.36666666666667	494.747598751696\\
2.35	494.431344025162\\
2.33333333333333	494.499878081874\\
2.31666666666667	494.368127314997\\
2.3	494.192020256756\\
2.28333333333333	494.150448792614\\
2.26666666666667	493.887641489522\\
2.25	494.036815000289\\
2.23333333333333	494.00782328577\\
2.21666666666667	494.239745333523\\
2.2	494.405522117112\\
2.18333333333333	494.690080936383\\
2.16666666666667	494.824557902987\\
2.15	495.11308532155\\
2.13333333333333	495.412303617055\\
2.11666666666667	495.430473579952\\
2.1	495.385024791338\\
2.08333333333333	495.371438383153\\
2.06666666666667	495.304197616813\\
2.05	495.167173923577\\
2.03333333333333	495.049927893528\\
2.01666666666667	494.612890875325\\
2	494.203685578194\\
1.98333333333333	494.216491654073\\
1.96666666666667	493.960707621089\\
1.95	493.54777742568\\
1.93333333333333	493.382368291009\\
1.91666666666667	493.066602292376\\
1.9	492.752928727698\\
1.88333333333333	492.429536937948\\
1.86666666666667	492.29493268311\\
1.85	492.315077649431\\
1.83333333333333	492.430357429008\\
1.81666666666667	492.654032536326\\
1.8	492.973938268911\\
1.78333333333333	493.169401297935\\
1.76666666666667	493.405018575103\\
1.75	493.530898383012\\
1.73333333333333	493.738947089293\\
1.71666666666667	493.925971838042\\
1.7	493.988846004377\\
1.68333333333333	493.981706468737\\
1.66666666666667	494.035962649285\\
1.65	494.013427672506\\
1.63333333333333	494.09757755303\\
1.61666666666667	494.284833257105\\
1.6	494.395804438207\\
1.58333333333333	494.468609703073\\
1.56666666666667	494.34833920619\\
1.55	494.088423346327\\
1.53333333333333	494.109422423874\\
1.51666666666667	493.940395977789\\
1.5	493.822735299494\\
1.48333333333333	493.871359977976\\
1.46666666666667	493.781894427856\\
1.45	493.874041611113\\
1.43333333333333	493.925874909287\\
1.41666666666667	494.094940812545\\
1.4	494.402407637636\\
1.38333333333333	494.626743860185\\
1.36666666666667	494.955109441526\\
1.35	495.14314812187\\
1.33333333333333	495.133586376831\\
1.31666666666667	495.29185067829\\
1.3	495.316970105136\\
1.28333333333333	495.215043506421\\
1.26666666666667	495.199538486054\\
1.25	495.102151336024\\
1.23333333333333	494.747720002944\\
1.21666666666667	494.429280380854\\
1.2	494.124391697038\\
1.18333333333333	494.122622045017\\
1.16666666666667	493.712424366873\\
1.15	493.443912797075\\
1.13333333333333	493.364615834927\\
1.11666666666667	493.00799106612\\
1.1	492.482564449464\\
1.08333333333333	492.503557884879\\
1.06666666666667	492.357845664094\\
1.05	492.427106396926\\
1.03333333333333	492.679667891972\\
1.01666666666667	492.994900406879\\
1	493.082909516943\\
0.983333333333333	493.445787913947\\
0.966666666666667	493.569020402992\\
0.95	493.760771491669\\
0.933333333333333	493.690723292927\\
0.916666666666667	493.822644861836\\
0.9	493.825101434836\\
0.883333333333333	493.933219055316\\
0.866666666666667	494.087254232497\\
0.85	493.997357725885\\
0.833333333333333	494.121174439444\\
0.816666666666667	494.438360651488\\
0.8	494.460573175369\\
0.783333333333333	494.443502455703\\
0.766666666666667	494.411922146105\\
0.75	494.141877031224\\
0.733333333333333	494.213555358957\\
0.716666666666667	494.087423855218\\
0.7	494.115849496701\\
0.683333333333333	494.034685072687\\
0.666666666666667	493.904667761577\\
0.65	494.093448599175\\
0.633333333333333	494.310143365668\\
0.616666666666667	494.418968567497\\
0.6	494.61508811558\\
0.583333333333333	494.9711284421\\
0.566666666666667	495.215466108585\\
0.55	495.278085240976\\
0.533333333333333	495.274453952523\\
0.516666666666667	495.30748329911\\
0.5	495.174231418647\\
0.483333333333333	495.225853537865\\
0.466666666666667	495.278439725294\\
0.45	494.974914397526\\
0.433333333333333	494.796716239744\\
0.416666666666667	494.358378631811\\
0.4	494.23409263319\\
0.383333333333333	494.071290373787\\
0.366666666666667	493.85266406658\\
0.35	493.532281697956\\
0.333333333333333	493.364515266103\\
0.316666666666667	493.011609047886\\
0.3	492.912501588046\\
0.283333333333333	492.750514311363\\
0.266666666666667	492.578282850327\\
0.25	492.904449783107\\
0.233333333333333	493.04272467674\\
0.216666666666667	493.137422144499\\
0.2	493.309391496664\\
0.183333333333333	493.43238881851\\
0.166666666666667	493.638067235875\\
0.15	493.581020189557\\
0.133333333333333	493.603251047218\\
0.116666666666667	493.701617379061\\
0.1	493.592369940786\\
0.0833333333333333	493.70818797241\\
0.0666666666666667	493.662660837876\\
0.05	493.680889903775\\
0.0333333333333333	494.048618560013\\
0.0166666666666667	494.202943116364\\
0	494.124157924808\\
}--cycle;
\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	422.715049656226\\
0.0166666666666515	422.927119938885\\
0.0333333333333599	422.944843391902\\
0.0500000000000114	422.881894576012\\
0.0666666666666629	422.981512605042\\
0.0833333333333144	423.118411000764\\
0.100000000000023	423.111993888464\\
0.116666666666674	423.348815889992\\
0.133333333333326	423.272421695951\\
0.149999999999977	423.310924369748\\
0.166666666666686	423.379373567609\\
0.183333333333337	423.256531703591\\
0.199999999999989	423.073491214668\\
0.21666666666664	422.760275019099\\
0.233333333333348	422.730634071811\\
0.25	422.579984721161\\
0.266666666666652	422.135981665393\\
0.28333333333336	422.091978609626\\
0.300000000000011	422.105118411001\\
0.316666666666663	422.176012223071\\
0.333333333333314	422.414056531704\\
0.416666666666686	423.182887700535\\
0.433333333333337	423.476852559205\\
0.449999999999989	423.671199388846\\
0.46666666666664	424.054392666157\\
0.483333333333348	424.114896867838\\
0.5	424.161650114591\\
0.516666666666652	424.283880825057\\
0.53333333333336	424.242016806723\\
0.550000000000011	424.283269671505\\
0.566666666666663	424.229793735676\\
0.600000000000023	423.763483575248\\
0.616666666666674	423.426126814362\\
0.633333333333326	423.294117647059\\
0.649999999999977	423.026737967914\\
0.666666666666686	422.698548510313\\
0.683333333333337	422.709549274255\\
0.699999999999989	422.672880061115\\
0.71666666666664	422.557372039725\\
0.733333333333348	422.63346065699\\
0.75	422.547899159664\\
0.766666666666652	422.876088617265\\
0.800000000000011	423.035294117647\\
0.816666666666663	423.203666921314\\
0.833333333333314	423.15538579068\\
0.850000000000023	423.273644003056\\
0.866666666666674	423.501298701299\\
0.883333333333326	423.533384262796\\
0.899999999999977	423.623529411765\\
0.916666666666686	423.624140565317\\
0.933333333333337	423.56577540107\\
0.949999999999989	423.738426279603\\
0.96666666666664	423.51871657754\\
0.983333333333348	423.391291061879\\
1	423.094270435447\\
1.01666666666665	422.956760886173\\
1.05000000000001	422.421390374332\\
1.06666666666666	422.201986249045\\
1.08333333333331	422.193735676089\\
1.10000000000002	422.000305576776\\
1.11666666666667	422.366692131398\\
1.13333333333333	422.653934300993\\
1.14999999999998	422.627043544691\\
1.16666666666669	422.815889992361\\
1.18333333333334	423.13705118411\\
1.19999999999999	423.131550802139\\
1.21666666666664	423.389457601222\\
1.25	424.03269671505\\
1.26666666666665	424.083116883117\\
1.30000000000001	424.216042780749\\
1.31666666666666	424.286631016043\\
1.33333333333331	424.14820473644\\
1.35000000000002	424.288770053476\\
1.36666666666667	424.126203208556\\
1.41666666666669	423.122383498854\\
1.44999999999999	422.669824293354\\
1.46666666666664	422.542704354469\\
1.5	422.335217723453\\
1.51666666666665	422.414667685256\\
1.53333333333336	422.523147440795\\
1.55000000000001	422.607486631016\\
1.56666666666666	422.900840336134\\
1.58333333333331	423.038044308633\\
1.61666666666667	423.237891520244\\
1.63333333333333	423.264171122995\\
1.64999999999998	423.422765469824\\
1.66666666666669	423.653475935829\\
1.68333333333334	423.698701298701\\
1.69999999999999	423.817876241406\\
1.71666666666664	423.718869365928\\
1.73333333333335	423.669060351413\\
1.76666666666665	423.373262032086\\
1.80000000000001	422.967150496562\\
1.81666666666666	422.665546218487\\
1.83333333333331	422.412834224599\\
1.85000000000002	422.258517952636\\
1.86666666666667	422.073032849503\\
1.88333333333333	422.049503437739\\
1.89999999999998	422.263101604278\\
1.91666666666669	422.415584415584\\
1.93333333333334	422.646294881589\\
1.94999999999999	422.791138273491\\
1.96666666666664	423.144079449962\\
1.98333333333335	423.367150496562\\
2	423.305118411001\\
2.03333333333336	423.912910618793\\
2.05000000000001	424.066615737204\\
2.06666666666666	424.085561497326\\
2.08333333333331	424.180290297937\\
2.10000000000002	424.313521772345\\
2.13333333333333	424.404278074866\\
2.16666666666669	423.830099312452\\
2.19999999999999	423.323758594347\\
2.21666666666664	422.966233766234\\
2.23333333333335	422.791443850267\\
2.25	422.657601222307\\
2.26666666666665	422.394805194805\\
2.28333333333336	422.57845683728\\
2.30000000000001	422.541176470588\\
2.31666666666666	422.739190221543\\
2.35000000000002	422.941176470588\\
2.36666666666667	423.377540106952\\
2.38333333333333	423.491520244461\\
2.39999999999998	423.533384262796\\
2.41666666666669	423.840488922842\\
2.43333333333334	423.895187165775\\
2.44999999999999	424.057754010695\\
2.46666666666664	424.017417876241\\
2.48333333333335	423.997249809015\\
2.5	424.130786860199\\
2.51666666666665	423.832849503438\\
2.53333333333336	423.696867838044\\
2.55000000000001	423.487547746371\\
2.56666666666666	423.342093200917\\
2.58333333333331	423.236974789916\\
2.60000000000002	422.89320091673\\
2.61666666666667	422.494728800611\\
2.63333333333333	422.36577540107\\
2.64999999999998	422.288158899924\\
2.66666666666669	422.164094728801\\
2.68333333333334	422.268296409473\\
2.69999999999999	422.408556149733\\
2.75	423.038044308633\\
2.76666666666665	423.3179526356\\
2.78333333333336	423.527883880825\\
2.80000000000001	423.56974789916\\
2.81666666666666	423.986249045073\\
2.83333333333331	423.977081741788\\
2.85000000000002	424.120091673033\\
2.86666666666667	424.240794499618\\
2.88333333333333	424.240794499618\\
2.89999999999998	424.321466768526\\
2.91666666666669	424.246600458365\\
2.93333333333334	424.064782276547\\
2.96666666666664	423.535828877005\\
2.98333333333335	423.316730328495\\
3.01666666666665	422.700687547746\\
3.05000000000001	422.342245989305\\
3.06666666666666	422.299770817418\\
3.08333333333331	422.406722689076\\
3.10000000000002	422.438808250573\\
3.14999999999998	423.18961038961\\
3.16666666666669	423.493353705118\\
3.18333333333334	423.709396485867\\
3.19999999999999	423.848433919022\\
3.23333333333335	424.208403361345\\
3.25	424.156455309397\\
3.26666666666665	424.03269671505\\
3.28333333333336	423.966080977846\\
3.30000000000001	424.091367456073\\
3.33333333333331	423.432238349885\\
3.35000000000002	423.426126814362\\
3.36666666666667	423.269977081742\\
3.38333333333333	423.04782276547\\
3.41666666666669	422.388693659282\\
3.43333333333334	422.295187165775\\
3.44999999999999	422.160427807487\\
3.46666666666664	422.159205500382\\
3.48333333333335	422.337662337662\\
3.5	422.3410236822\\
3.51666666666665	422.475783040489\\
3.53333333333336	422.823223834989\\
3.56666666666666	423.320702826585\\
3.58333333333331	423.479602750191\\
3.60000000000002	423.548051948052\\
3.61666666666667	423.851489686784\\
3.63333333333333	424.061420932009\\
3.64999999999998	424.139648586707\\
3.66666666666669	424.094423223835\\
3.68333333333334	424.209625668449\\
3.69999999999999	424.207792207792\\
3.71666666666664	424.043086325439\\
3.75	423.516577540107\\
3.76666666666665	423.350038197097\\
3.78333333333336	423.041100076394\\
3.83333333333331	422.391749427044\\
3.85000000000002	422.287547746371\\
3.86666666666667	422.268296409473\\
3.88333333333333	422.467532467532\\
3.89999999999998	422.585179526356\\
3.93333333333334	423.456684491979\\
3.96666666666664	424.036974789916\\
3.98333333333335	424.246294881589\\
4	424.33705118411\\
4.01666666666665	424.53384262796\\
4.03333333333336	424.56653934301\\
4.05000000000001	424.391443850267\\
4.06666666666666	424.312605042017\\
4.08333333333331	424.159816653934\\
4.10000000000002	424.120091673033\\
4.11666666666667	423.825821237586\\
4.13333333333333	423.588388082506\\
4.14999999999998	423.522077922078\\
4.16666666666669	423.435905271199\\
4.21666666666664	422.437585943468\\
4.23333333333335	422.312910618793\\
4.26666666666665	422.275935828877\\
4.28333333333336	422.197402597403\\
4.35000000000002	423.251948051948\\
4.36666666666667	423.604583651642\\
4.39999999999998	423.913827349121\\
4.43333333333334	424.117647058824\\
4.44999999999999	424.113368983957\\
4.46666666666664	424.01833460657\\
4.48333333333335	424.159205500382\\
4.51666666666665	423.720397249809\\
4.53333333333336	423.399847211612\\
4.55000000000001	423.222001527884\\
4.56666666666666	423.087242169595\\
4.58333333333331	422.879449961803\\
4.60000000000002	422.621848739496\\
4.61666666666667	422.439113827349\\
4.63333333333333	422.317188693659\\
4.64999999999998	422.283575248281\\
4.66666666666669	422.344690603514\\
4.69999999999999	422.89564553094\\
4.75	423.94499618029\\
4.76666666666665	424.146371275783\\
4.78333333333336	424.484339190222\\
4.80000000000001	424.557066462949\\
4.81666666666666	424.749274255157\\
4.83333333333331	424.58090145149\\
4.85000000000002	424.386249045073\\
4.86666666666667	424.291825821238\\
4.88333333333333	424.031474407945\\
4.89999999999998	423.907715813598\\
4.91666666666669	423.865851795264\\
4.96666666666664	423.240336134454\\
4.98333333333335	422.789304812834\\
5	422.52192513369\\
5.01666666666665	422.361497326203\\
5.03333333333336	422.414973262032\\
5.05000000000001	422.254239877769\\
5.06666666666666	422.126508785332\\
5.08333333333331	422.225821237586\\
5.10000000000002	422.572650878533\\
5.11666666666667	422.825668449198\\
5.13333333333333	423.222612681436\\
5.14999999999998	423.440488922842\\
5.16666666666669	423.744537815126\\
5.18333333333334	423.923911382735\\
5.19999999999999	423.992666157372\\
5.21666666666664	424.251184110008\\
5.23333333333335	424.136898395722\\
5.25	424.156455309397\\
5.26666666666665	424.09961802903\\
5.28333333333336	424.067532467532\\
5.30000000000001	423.726508785332\\
5.33333333333331	423.342093200917\\
5.35000000000002	423.233919022154\\
5.36666666666667	423.081741787624\\
5.38333333333333	422.854698242934\\
5.39999999999998	422.763025210084\\
5.41666666666669	422.56653934301\\
5.43333333333334	422.504812834225\\
5.44999999999999	422.484950343774\\
5.53333333333336	424.232849503438\\
5.56666666666666	424.665240641711\\
5.58333333333331	424.870282658518\\
5.60000000000002	425.012681436211\\
5.63333333333333	424.704660045837\\
5.64999999999998	424.371581359817\\
5.66666666666669	424.319633307869\\
5.68333333333334	424.129258976318\\
5.69999999999999	424.047058823529\\
5.71666666666664	423.773567608862\\
5.73333333333335	423.639724980901\\
5.76666666666665	423.099770817418\\
5.78333333333336	422.682658517953\\
5.80000000000001	422.519480519481\\
5.81666666666666	422.575401069519\\
5.83333333333331	422.347746371276\\
5.85000000000002	422.349885408709\\
5.86666666666667	422.283880825057\\
5.88333333333333	422.429640947288\\
5.91666666666669	423.194499618029\\
5.94999999999999	423.596944232238\\
5.96666666666664	423.857601222307\\
5.98333333333335	423.97372039725\\
6	424.018945760122\\
6.01666666666665	424.081894576012\\
6.03333333333336	424.163789152024\\
6.05000000000001	424.124675324675\\
6.06666666666666	423.981359816654\\
6.08333333333331	423.795874713522\\
6.10000000000002	423.411459129106\\
6.11666666666667	423.227501909855\\
6.13333333333333	423.199388846448\\
6.14999999999998	423.077158135982\\
6.16666666666669	422.825668449198\\
6.18333333333334	422.629793735676\\
6.19999999999999	422.741329258976\\
6.21666666666664	422.561344537815\\
6.23333333333335	422.475783040489\\
6.25	422.820779220779\\
6.26666666666665	423.0820473644\\
6.28333333333336	423.559663865546\\
6.30000000000001	423.881741787624\\
6.31666666666666	424.1179526356\\
6.33333333333331	424.293353705118\\
6.35000000000002	424.645072574484\\
6.36666666666667	424.933231474408\\
6.38333333333333	425.026432391138\\
6.39999999999998	424.787776928953\\
6.41666666666669	424.614514896868\\
6.43333333333334	424.543315508021\\
6.44999999999999	424.316577540107\\
6.48333333333335	423.986249045073\\
6.51666666666665	423.578609625668\\
6.55000000000001	423.286172650879\\
6.58333333333331	422.708632543927\\
6.60000000000002	422.466004583652\\
6.61666666666667	422.48525592055\\
6.63333333333333	422.350190985485\\
6.64999999999998	422.308632543927\\
6.66666666666669	422.216042780749\\
6.68333333333334	422.626432391138\\
6.69999999999999	422.959816653934\\
6.71666666666664	423.377845683728\\
6.73333333333335	423.56730328495\\
6.75	423.81909854851\\
6.76666666666665	423.726203208556\\
6.78333333333336	423.97372039725\\
6.80000000000001	423.898242933537\\
6.81666666666666	423.933689839572\\
6.83333333333331	423.978304048892\\
6.85000000000002	423.713368983957\\
6.86666666666667	423.616806722689\\
6.88333333333333	423.384262796027\\
6.89999999999998	423.199083269672\\
6.91666666666669	423.176470588235\\
6.93333333333334	423.046906035141\\
6.94999999999999	422.99281894576\\
6.98333333333335	422.82872421696\\
7	422.823529411765\\
7.01666666666665	422.7410236822\\
7.03333333333336	423.168525592055\\
7.05000000000001	423.311229946524\\
7.06666666666666	423.606722689076\\
7.08333333333331	423.999694423224\\
7.10000000000002	424.222459893048\\
7.11666666666667	424.517341482047\\
7.13333333333333	424.71871657754\\
7.14999999999998	425.052711993888\\
7.16666666666669	425.14499618029\\
7.18333333333334	425.054851031322\\
7.19999999999999	424.864171122995\\
7.21666666666664	424.703437738732\\
7.26666666666665	423.986860198625\\
7.28333333333336	423.842016806723\\
7.31666666666666	423.607028265852\\
7.33333333333331	423.414209320092\\
7.35000000000002	423.085714285714\\
7.36666666666667	422.968983957219\\
7.38333333333333	422.618181818182\\
7.39999999999998	422.581512605042\\
7.41666666666669	422.371581359817\\
7.43333333333334	422.472421695951\\
7.44999999999999	422.396638655462\\
7.46666666666664	422.504201680672\\
7.48333333333335	422.802139037433\\
7.5	423.172192513369\\
7.51666666666665	423.248281130634\\
7.53333333333336	423.55538579068\\
7.55000000000001	423.661115355233\\
7.56666666666666	423.737509549274\\
7.58333333333331	423.85179526356\\
7.60000000000002	423.939495798319\\
7.61666666666667	423.904048892284\\
7.63333333333333	423.774789915966\\
7.64999999999998	423.573414820474\\
7.66666666666669	423.442322383499\\
7.68333333333334	423.158441558442\\
7.69999999999999	423.191138273491\\
7.73333333333335	423.120550038197\\
7.75	423.065240641711\\
7.76666666666665	423.055156608098\\
7.78333333333336	422.976012223071\\
7.80000000000001	422.989152024446\\
7.81666666666666	423.266004583652\\
7.83333333333331	423.498854087089\\
7.85000000000002	423.632391138273\\
7.86666666666667	423.915966386555\\
7.88333333333333	424.088617265088\\
7.91666666666669	424.597097020626\\
7.93333333333334	424.997708174179\\
7.94999999999999	425.042627960275\\
7.96666666666664	425.037127578304\\
7.98333333333335	424.921313980137\\
8	424.655462184874\\
8.01666666666665	424.519786096257\\
8.03333333333336	424.283880825057\\
8.06666666666666	423.676394194041\\
8.10000000000002	423.498548510313\\
8.11666666666667	423.371734148205\\
8.13333333333333	423.075630252101\\
8.14999999999998	423.025210084034\\
8.16666666666669	422.805500381971\\
8.18333333333334	422.804278074866\\
8.19999999999999	422.524675324675\\
8.21666666666664	422.447669977082\\
8.23333333333335	422.47486631016\\
8.25	422.530481283422\\
8.26666666666665	422.563789152024\\
8.28333333333336	422.850725744843\\
8.30000000000001	423.042016806723\\
8.31666666666666	423.358288770053\\
8.33333333333331	423.577998472116\\
8.35000000000002	423.68128342246\\
8.36666666666667	423.861573720397\\
8.38333333333333	423.966692131398\\
8.39999999999998	423.746065699007\\
8.41666666666669	423.717035905271\\
8.43333333333334	423.539495798319\\
8.44999999999999	423.426432391138\\
8.46666666666664	423.272727272727\\
8.48333333333335	423.334453781513\\
8.5	423.204583651642\\
8.51666666666665	423.204583651642\\
8.53333333333336	423.228113063407\\
8.55000000000001	423.237280366692\\
8.56666666666666	423.152941176471\\
8.60000000000002	423.501604278075\\
8.61666666666667	423.463407181054\\
8.63333333333333	423.786401833461\\
8.64999999999998	423.891520244461\\
8.66666666666669	424.107257448434\\
8.69999999999999	424.617876241406\\
8.71666666666664	424.996485867074\\
8.73333333333335	424.966233766234\\
8.75	424.876394194041\\
8.78333333333336	424.669824293354\\
8.80000000000001	424.408556149733\\
8.81666666666666	424.348051948052\\
8.83333333333331	423.937356760886\\
8.85000000000002	423.795874713522\\
8.88333333333333	423.469518716578\\
8.89999999999998	423.355233002292\\
8.91666666666669	423.18808250573\\
8.93333333333334	423.065240641711\\
8.94999999999999	422.831474407945\\
8.96666666666664	422.732773109244\\
8.98333333333335	422.540565317036\\
9	422.441558441558\\
9.01666666666665	422.31871657754\\
9.03333333333336	422.320244461421\\
9.05000000000001	422.386860198625\\
9.06666666666666	422.536898395722\\
9.08333333333331	422.839419404125\\
9.11666666666667	423.311229946524\\
9.13333333333333	423.493964858671\\
9.14999999999998	423.511688311688\\
9.16666666666669	423.700840336134\\
9.18333333333334	423.7115355233\\
9.19999999999999	423.474713521772\\
9.21666666666664	423.507410236822\\
9.23333333333335	423.288922841864\\
9.25	423.27333842628\\
9.26666666666665	423.425821237586\\
9.28333333333336	423.254698242934\\
9.30000000000001	423.416653934301\\
9.31666666666666	423.394346829641\\
9.33333333333331	423.3769289534\\
9.35000000000002	423.342704354469\\
9.36666666666667	423.366844919786\\
9.38333333333333	423.562108479756\\
9.39999999999998	423.479297173415\\
9.41666666666669	423.631779984721\\
9.43333333333334	423.952330022918\\
9.44999999999999	423.890909090909\\
9.46666666666664	424.086172650879\\
9.48333333333335	424.354469060351\\
9.5	424.526814362108\\
9.53333333333336	424.719938884645\\
9.55000000000001	424.635294117647\\
9.56666666666666	424.577540106952\\
9.58333333333331	424.425668449198\\
9.60000000000002	424.2230710466\\
9.61666666666667	424.081894576012\\
9.63333333333333	423.830710466005\\
9.64999999999998	423.672116119175\\
9.68333333333334	423.240947288006\\
9.69999999999999	423.189304812834\\
9.71666666666664	422.998624904507\\
9.73333333333335	422.971734148205\\
9.75	422.751107715814\\
9.76666666666665	422.646600458365\\
9.78333333333336	422.375553857907\\
9.80000000000001	422.225210084034\\
9.81666666666666	422.291825821238\\
9.83333333333331	422.388693659282\\
9.85000000000002	422.353552330023\\
9.86666666666667	422.605958747135\\
9.88333333333333	422.923147440794\\
9.89999999999998	423.135523300229\\
9.91666666666669	423.112910618793\\
9.93333333333334	423.352788388083\\
9.94999999999999	423.438961038961\\
9.96666666666664	423.625362872422\\
9.98333333333335	423.481436210848\\
10	423.566386554622\\
10.0166666666667	423.410847975554\\
10.0333333333334	423.335064935065\\
10.05	423.587165775401\\
10.0666666666667	423.606722689076\\
10.0833333333333	423.415737203973\\
10.1	423.620168067227\\
10.1166666666667	423.519022154316\\
10.1333333333333	423.64064171123\\
10.15	423.601833460657\\
10.1666666666667	423.581054239878\\
10.1833333333333	423.818487394958\\
10.2	423.803819709702\\
10.2166666666666	423.849656226127\\
10.2333333333333	423.877463712758\\
10.25	424.167150496562\\
10.2666666666667	424.216348357525\\
10.2833333333334	424.444003055768\\
10.3	424.521313980138\\
10.3166666666667	424.571734148205\\
10.3333333333333	424.502979373568\\
10.35	424.339190221543\\
10.3666666666667	424.482811306341\\
10.3833333333333	424.423529411765\\
10.4	424.18487394958\\
10.4166666666667	424.12192513369\\
10.4333333333333	423.765928189458\\
10.4666666666666	423.332009167303\\
10.4833333333333	423.179831932773\\
10.5	423.185332314744\\
10.5166666666667	422.846142093201\\
10.5333333333334	422.677769289534\\
10.5666666666667	422.109396485867\\
10.5833333333333	422.09961802903\\
10.6	422.056531703591\\
10.6166666666667	422.134759358289\\
10.6333333333333	422.267074102368\\
10.65	422.4589763178\\
10.6666666666667	422.587929717341\\
10.7	422.906646294882\\
10.7166666666666	423.159052711994\\
10.7333333333333	423.312452253629\\
10.75	423.2525592055\\
10.7666666666667	423.445683728037\\
10.7833333333334	423.401375095493\\
10.8	423.406569900688\\
10.8166666666667	423.74025974026\\
10.8333333333333	423.702368220015\\
10.85	423.790679908327\\
10.8666666666667	423.698395721925\\
10.8833333333333	423.522077922078\\
10.9	423.646142093201\\
10.9166666666667	423.640030557678\\
10.9333333333333	423.801069518717\\
10.95	423.848739495798\\
10.9666666666666	423.723758594347\\
10.9833333333333	423.793430099312\\
11	423.774178762414\\
11.0166666666667	423.845072574484\\
11.05	424.016806722689\\
11.0666666666667	424.012528647823\\
11.0833333333333	424.176623376623\\
11.1	424.260351413293\\
11.1166666666667	424.154927425516\\
11.1333333333333	424.218487394958\\
11.15	424.327578304049\\
11.1666666666667	424.394194041253\\
11.1833333333333	424.171122994652\\
11.2	423.901909854851\\
11.2166666666666	423.886631016043\\
11.2333333333333	423.397402597403\\
11.25	423.229335370512\\
11.2666666666667	422.999541634836\\
11.2833333333334	422.824446142093\\
11.3	422.744385026738\\
11.3166666666667	422.72513368984\\
11.3333333333333	422.156455309397\\
11.35	422.179679144385\\
11.3666666666667	421.903437738732\\
11.3833333333333	422.057754010695\\
11.4	422.056837280367\\
11.4166666666667	422.255156608098\\
11.4333333333333	422.282352941176\\
11.45	422.423223834989\\
11.4666666666666	422.616042780749\\
11.4833333333333	422.879755538579\\
11.5	423.061268143621\\
11.5333333333334	423.511688311688\\
11.55	423.574637127578\\
11.5666666666667	423.529411764706\\
11.6	423.901298701299\\
11.6166666666667	424.083116883117\\
11.6333333333333	424.031779984721\\
11.65	423.832238349885\\
11.6666666666667	423.789152024446\\
11.6833333333333	423.736898395722\\
11.7166666666666	423.911688311688\\
11.7333333333333	423.981359816654\\
11.75	424.124369747899\\
11.7666666666667	424.062643239114\\
11.7833333333334	424.043697478992\\
11.8	423.892742551566\\
11.8166666666667	424.126814362108\\
11.8333333333333	424.017417876241\\
11.85	424.198013750955\\
11.8666666666667	424.069365928189\\
11.8833333333333	424.313521772345\\
11.9	424.129564553094\\
11.9166666666667	424.162261268144\\
11.9333333333333	424.350496562261\\
11.95	424.382887700535\\
11.9666666666666	424.283575248281\\
11.9833333333333	424.064782276547\\
12	423.810847975554\\
};
\addlegendentry{$\text{\textless{}100 ms}$}

\end{axis}
\end{tikzpicture}%
